Collaborative Decision Making Using Action Suggestions

The level of autonomy is increasing in systems spanning multiple domains, but these systems still experience failures. One way to mitigate the risk of failures is to integrate human oversight of the autonomous systems and rely on the human to take control when the autonomy fails. In this work, we formulate a method of collaborative decision making through action suggestions that improves action selection without taking control of the system. Our approach uses each suggestion efficiently by incorporating the implicit information shared through suggestions to modify the agent's belief and achieves better performance with fewer suggestions than naively following the suggested actions. We assume collaborative agents share the same objective and communicate through valid actions. By assuming the suggested action is dependent only on the state, we can incorporate the suggested action as an independent observation of the environment. The assumption of a collaborative environment enables us to use the agent's policy to estimate the distribution over action suggestions. We propose two methods that use suggested actions and demonstrate the approach through simulated experiments. The proposed methodology results in increased performance while also being robust to suboptimal suggestions.

==> 3x3_new.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle, scale=\tikzscale]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorticks={false}, xmajorgrids={false}, xmin={-0.3849999999999998}, xmax={4.385}, axis x line*={left}, separate axis lines, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorticks={false}, ymajorgrids={false}, ymin={0.41000000000000003}, ymax={3.59}, axis y line*={left}, y axis line style={{draw opacity = 0}}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={83de997f-ee64-44c3-9376-999f35382b9b}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.5  1.5  \\
            0.5  1.5  \\
            0.5  0.5  \\
            1.5  0.5  \\
            1.5  1.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dec0b5dc-32a8-4d58-83bf-712af32c74aa}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.5  1.5  \\
            1.5  1.5  \\
            1.5  0.5  \\
            2.5  0.5  \\
            2.5  1.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c073931b-5582-4f22-b1ab-e71c6bffc03e}, area legend, fill={rgb,1:red,0.5958;green,0.8346;blue,0.579}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.5  1.5  \\
            2.5  1.5  \\
            2.5  0.5  \\
            3.5  0.5  \\
            3.5  1.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e641f370-7c86-44e0-9373-b5f29ec7171e}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.5  2.5  \\
            0.5  2.5  \\
            0.5  1.5  \\
            1.5  1.5  \\
            1.5  2.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3e51308c-81e7-4bcd-99dd-01a0db4c6a96}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.5  2.5  \\
            1.5  2.5  \\
            1.5  1.5  \\
            2.5  1.5  \\
            2.5  2.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f16f152a-503c-4130-8633-9d393e3f8051}, area legend, fill={rgb,1:red,0.8272;green,0.9328;blue,0.803}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.5  2.5  \\
            2.5  2.5  \\
            2.5  1.5  \\
            3.5  1.5  \\
            3.5  2.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={194e1720-12cf-4494-8ad9-0dda79454e55}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.5  3.5  \\
            0.5  3.5  \\
            0.5  2.5  \\
            1.5  2.5  \\
            1.5  3.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b01b37f6-e96a-414c-913c-9b1ea8dc8a18}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.5  3.5  \\
            1.5  3.5  \\
            1.5  2.5  \\
            2.5  2.5  \\
            2.5  3.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b6af8c94-0b98-468d-b120-b55b71ed5858}, area legend, fill={rgb,1:red,0.5958;green,0.8346;blue,0.579}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.5  3.5  \\
            2.5  3.5  \\
            2.5  2.5  \\
            3.5  2.5  \\
            3.5  3.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1b9c8856-a578-4914-a2d3-66a951d4f30b}, area legend, fill={rgb,1:red,1.0;green,0.627;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.3  2.3  \\
            2.325881904510252  2.2897777478867205  \\
            2.3499999999999996  2.2598076211353315  \\
            2.3707106781186544  2.2121320343559643  \\
            2.3866025403784437  2.15  \\
            2.3965925826289065  2.077645713530756  \\
            2.4  2.0  \\
            2.3965925826289065  1.9223542864692438  \\
            2.3866025403784437  1.85  \\
            2.3707106781186544  1.7878679656440357  \\
            2.3499999999999996  1.7401923788646685  \\
            2.325881904510252  1.7102222521132795  \\
            2.3  1.7  \\
            2.2741180954897477  1.7102222521132795  \\
            2.25  1.7401923788646685  \\
            2.229289321881345  1.7878679656440357  \\
            2.213397459621556  1.8499999999999999  \\
            2.203407417371093  1.9223542864692438  \\
            2.1999999999999997  2.0  \\
            2.203407417371093  2.077645713530756  \\
            2.213397459621556  2.15  \\
            2.229289321881345  2.2121320343559643  \\
            2.25  2.2598076211353315  \\
            2.2741180954897477  2.2897777478867205  \\
            2.3  2.3  \\
            2.3  2.3  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2760c199-e8e0-48b0-ab9c-b05dc665107a}, area legend, fill={rgb,1:red,1.0;green,0.627;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.7  2.3  \\
            1.725881904510252  2.2897777478867205  \\
            1.75  2.2598076211353315  \\
            1.7707106781186548  2.2121320343559643  \\
            1.7866025403784438  2.15  \\
            1.7965925826289069  2.077645713530756  \\
            1.8  2.0  \\
            1.7965925826289069  1.9223542864692438  \\
            1.7866025403784438  1.85  \\
            1.7707106781186548  1.7878679656440357  \\
            1.75  1.7401923788646685  \\
            1.725881904510252  1.7102222521132795  \\
            1.7  1.7  \\
            1.6741180954897479  1.7102222521132795  \\
            1.65  1.7401923788646685  \\
            1.6292893218813451  1.7878679656440357  \\
            1.6133974596215561  1.8499999999999999  \\
            1.603407417371093  1.9223542864692438  \\
            1.5999999999999999  2.0  \\
            1.603407417371093  2.077645713530756  \\
            1.6133974596215561  2.15  \\
            1.6292893218813451  2.2121320343559643  \\
            1.65  2.2598076211353315  \\
            1.6741180954897479  2.2897777478867205  \\
            1.7  2.3  \\
            1.7  2.3  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={032d2da6-0a1a-4632-b06b-cb23d73679f4}, area legend, fill={rgb,1:red,1.0;green,0.627;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.3  \\
            2.077645713530756  2.2897777478867205  \\
            2.15  2.2598076211353315  \\
            2.2121320343559643  2.2121320343559643  \\
            2.2598076211353315  2.15  \\
            2.2897777478867205  2.077645713530756  \\
            2.3  2.0  \\
            2.2897777478867205  1.9223542864692438  \\
            2.2598076211353315  1.85  \\
            2.2121320343559643  1.7878679656440357  \\
            2.15  1.7401923788646685  \\
            2.077645713530756  1.7102222521132795  \\
            2.0  1.7  \\
            1.9223542864692438  1.7102222521132795  \\
            1.85  1.7401923788646685  \\
            1.7878679656440357  1.7878679656440357  \\
            1.7401923788646685  1.8499999999999999  \\
            1.7102222521132795  1.9223542864692438  \\
            1.7  2.0  \\
            1.7102222521132795  2.077645713530756  \\
            1.7401923788646685  2.15  \\
            1.7878679656440357  2.2121320343559643  \\
            1.8499999999999999  2.2598076211353315  \\
            1.9223542864692438  2.2897777478867205  \\
            2.0  2.3  \\
            2.0  2.3  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3d024379-c394-4836-923d-169e55809f07}, area legend, fill={rgb,1:red,0.8;green,0.1;blue,0.1}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.3  2.3  \\
            3.325881904510252  2.2897777478867205  \\
            3.3499999999999996  2.2598076211353315  \\
            3.3707106781186544  2.2121320343559643  \\
            3.3866025403784437  2.15  \\
            3.3965925826289065  2.077645713530756  \\
            3.4  2.0  \\
            3.3965925826289065  1.9223542864692438  \\
            3.3866025403784437  1.85  \\
            3.3707106781186544  1.7878679656440357  \\
            3.3499999999999996  1.7401923788646685  \\
            3.325881904510252  1.7102222521132795  \\
            3.3  1.7  \\
            3.2741180954897477  1.7102222521132795  \\
            3.25  1.7401923788646685  \\
            3.229289321881345  1.7878679656440357  \\
            3.213397459621556  1.8499999999999999  \\
            3.203407417371093  1.9223542864692438  \\
            3.1999999999999997  2.0  \\
            3.203407417371093  2.077645713530756  \\
            3.213397459621556  2.15  \\
            3.229289321881345  2.2121320343559643  \\
            3.25  2.2598076211353315  \\
            3.2741180954897477  2.2897777478867205  \\
            3.3  2.3  \\
            3.3  2.3  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={39df3538-7a0b-4ace-8b62-96f1b9c05f3f}, area legend, fill={rgb,1:red,0.8;green,0.1;blue,0.1}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.7  2.3  \\
            2.7258819045102523  2.2897777478867205  \\
            2.75  2.2598076211353315  \\
            2.770710678118655  2.2121320343559643  \\
            2.786602540378444  2.15  \\
            2.796592582628907  2.077645713530756  \\
            2.8000000000000003  2.0  \\
            2.796592582628907  1.9223542864692438  \\
            2.786602540378444  1.85  \\
            2.770710678118655  1.7878679656440357  \\
            2.75  1.7401923788646685  \\
            2.7258819045102523  1.7102222521132795  \\
            2.7  1.7  \\
            2.674118095489748  1.7102222521132795  \\
            2.6500000000000004  1.7401923788646685  \\
            2.6292893218813456  1.7878679656440357  \\
            2.6133974596215563  1.8499999999999999  \\
            2.6034074173710935  1.9223542864692438  \\
            2.6  2.0  \\
            2.6034074173710935  2.077645713530756  \\
            2.6133974596215563  2.15  \\
            2.6292893218813456  2.2121320343559643  \\
            2.6500000000000004  2.2598076211353315  \\
            2.674118095489748  2.2897777478867205  \\
            2.7  2.3  \\
            2.7  2.3  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b03df6b7-501c-4195-8dd7-f9eb66509c95}, area legend, fill={rgb,1:red,0.8;green,0.1;blue,0.1}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.3  \\
            3.077645713530756  2.2897777478867205  \\
            3.15  2.2598076211353315  \\
            3.2121320343559643  2.2121320343559643  \\
            3.2598076211353315  2.15  \\
            3.2897777478867205  2.077645713530756  \\
            3.3  2.0  \\
            3.2897777478867205  1.9223542864692438  \\
            3.2598076211353315  1.85  \\
            3.2121320343559643  1.7878679656440357  \\
            3.15  1.7401923788646685  \\
            3.077645713530756  1.7102222521132795  \\
            3.0  1.7  \\
            2.922354286469244  1.7102222521132795  \\
            2.85  1.7401923788646685  \\
            2.7878679656440357  1.7878679656440357  \\
            2.7401923788646685  1.8499999999999999  \\
            2.7102222521132795  1.9223542864692438  \\
            2.7  2.0  \\
            2.7102222521132795  2.077645713530756  \\
            2.7401923788646685  2.15  \\
            2.7878679656440357  2.2121320343559643  \\
            2.8499999999999996  2.2598076211353315  \\
            2.922354286469244  2.2897777478867205  \\
            3.0  2.3  \\
            3.0  2.3  \\
        }
        ;
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{35 pt}{45.5 pt}\selectfont}}]  at (axis cs:1,1) {};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{35 pt}{45.5 pt}\selectfont}}]  at (axis cs:2,1) {};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{35 pt}{45.5 pt}\selectfont}}]  at (axis cs:3,1) {0.4};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{35 pt}{45.5 pt}\selectfont}}]  at (axis cs:1,2) {};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{35 pt}{45.5 pt}\selectfont}}]  at (axis cs:2,2) {};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{35 pt}{45.5 pt}\selectfont}}]  at (axis cs:3,2) {0.2};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{35 pt}{45.5 pt}\selectfont}}]  at (axis cs:1,3) {};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{35 pt}{45.5 pt}\selectfont}}]  at (axis cs:2,3) {};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{35 pt}{45.5 pt}\selectfont}}]  at (axis cs:3,3) {0.4};
\end{axis}
\end{tikzpicture}


==> 3x3_orig.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
%     layers/standard/.define layer set={%
%         background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
%     }{
%         grid style={/pgfplots/on layer=axis grid},%
%         tick style={/pgfplots/on layer=axis ticks},%
%         axis line style={/pgfplots/on layer=axis lines},%
%         label style={/pgfplots/on layer=axis descriptions},%
%         legend style={/pgfplots/on layer=axis descriptions},%
%         title style={/pgfplots/on layer=axis descriptions},%
%         colorbar style={/pgfplots/on layer=axis descriptions},%
%         ticklabel style={/pgfplots/on layer=axis tick labels},%
%         axis background@ style={/pgfplots/on layer=axis background},%
%         3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle, scale=\tikzscale]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorticks={false}, xmajorgrids={false}, xmin={-0.3849999999999998}, xmax={4.385}, axis x line*={left}, separate axis lines, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorticks={false}, ymajorgrids={false}, ymin={0.41000000000000003}, ymax={3.59}, axis y line*={left}, y axis line style={{draw opacity = 0}}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c019b677-0fd3-47bd-887b-51a5c758eaef}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.5  1.5  \\
            0.5  1.5  \\
            0.5  0.5  \\
            1.5  0.5  \\
            1.5  1.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6a387223-bb59-4c1b-a53c-5e446e6d9dcc}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.5  1.5  \\
            1.5  1.5  \\
            1.5  0.5  \\
            2.5  0.5  \\
            2.5  1.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={acc3f141-7403-47be-9a0c-5bbf469c0faa}, area legend, fill={rgb,1:red,0.8272;green,0.9328;blue,0.803}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.5  1.5  \\
            2.5  1.5  \\
            2.5  0.5  \\
            3.5  0.5  \\
            3.5  1.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9dbcf153-308d-4d60-be50-33a0d64ce790}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.5  2.5  \\
            0.5  2.5  \\
            0.5  1.5  \\
            1.5  1.5  \\
            1.5  2.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={858de3fe-0d28-458c-bb15-0765e067ae3c}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.5  2.5  \\
            1.5  2.5  \\
            1.5  1.5  \\
            2.5  1.5  \\
            2.5  2.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6915df82-581f-44b5-8206-791cb530f485}, area legend, fill={rgb,1:red,0.295;green,0.6906;blue,0.3846}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.5  2.5  \\
            2.5  2.5  \\
            2.5  1.5  \\
            3.5  1.5  \\
            3.5  2.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f028fbe5-efcc-4356-b3b5-85c016e3e6a6}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.5  3.5  \\
            0.5  3.5  \\
            0.5  2.5  \\
            1.5  2.5  \\
            1.5  3.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c9e5aa63-a5f4-498d-869b-6f4879c25215}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.5  3.5  \\
            1.5  3.5  \\
            1.5  2.5  \\
            2.5  2.5  \\
            2.5  3.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={85858cbe-faec-41fe-ad11-86c668dad5e9}, area legend, fill={rgb,1:red,0.8272;green,0.9328;blue,0.803}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.5  3.5  \\
            2.5  3.5  \\
            2.5  2.5  \\
            3.5  2.5  \\
            3.5  3.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7707dd71-0728-40e7-9209-14578ff8993a}, area legend, fill={rgb,1:red,1.0;green,0.627;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.3  2.3  \\
            2.325881904510252  2.2897777478867205  \\
            2.3499999999999996  2.2598076211353315  \\
            2.3707106781186544  2.2121320343559643  \\
            2.3866025403784437  2.15  \\
            2.3965925826289065  2.077645713530756  \\
            2.4  2.0  \\
            2.3965925826289065  1.9223542864692438  \\
            2.3866025403784437  1.85  \\
            2.3707106781186544  1.7878679656440357  \\
            2.3499999999999996  1.7401923788646685  \\
            2.325881904510252  1.7102222521132795  \\
            2.3  1.7  \\
            2.2741180954897477  1.7102222521132795  \\
            2.25  1.7401923788646685  \\
            2.229289321881345  1.7878679656440357  \\
            2.213397459621556  1.8499999999999999  \\
            2.203407417371093  1.9223542864692438  \\
            2.1999999999999997  2.0  \\
            2.203407417371093  2.077645713530756  \\
            2.213397459621556  2.15  \\
            2.229289321881345  2.2121320343559643  \\
            2.25  2.2598076211353315  \\
            2.2741180954897477  2.2897777478867205  \\
            2.3  2.3  \\
            2.3  2.3  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b2660762-423e-43bc-a4c2-bac46fc3a098}, area legend, fill={rgb,1:red,1.0;green,0.627;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.7  2.3  \\
            1.725881904510252  2.2897777478867205  \\
            1.75  2.2598076211353315  \\
            1.7707106781186548  2.2121320343559643  \\
            1.7866025403784438  2.15  \\
            1.7965925826289069  2.077645713530756  \\
            1.8  2.0  \\
            1.7965925826289069  1.9223542864692438  \\
            1.7866025403784438  1.85  \\
            1.7707106781186548  1.7878679656440357  \\
            1.75  1.7401923788646685  \\
            1.725881904510252  1.7102222521132795  \\
            1.7  1.7  \\
            1.6741180954897479  1.7102222521132795  \\
            1.65  1.7401923788646685  \\
            1.6292893218813451  1.7878679656440357  \\
            1.6133974596215561  1.8499999999999999  \\
            1.603407417371093  1.9223542864692438  \\
            1.5999999999999999  2.0  \\
            1.603407417371093  2.077645713530756  \\
            1.6133974596215561  2.15  \\
            1.6292893218813451  2.2121320343559643  \\
            1.65  2.2598076211353315  \\
            1.6741180954897479  2.2897777478867205  \\
            1.7  2.3  \\
            1.7  2.3  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c4a9bfe3-7595-4ac0-9398-f8ecddb0aa65}, area legend, fill={rgb,1:red,1.0;green,0.627;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.0  2.3  \\
            2.077645713530756  2.2897777478867205  \\
            2.15  2.2598076211353315  \\
            2.2121320343559643  2.2121320343559643  \\
            2.2598076211353315  2.15  \\
            2.2897777478867205  2.077645713530756  \\
            2.3  2.0  \\
            2.2897777478867205  1.9223542864692438  \\
            2.2598076211353315  1.85  \\
            2.2121320343559643  1.7878679656440357  \\
            2.15  1.7401923788646685  \\
            2.077645713530756  1.7102222521132795  \\
            2.0  1.7  \\
            1.9223542864692438  1.7102222521132795  \\
            1.85  1.7401923788646685  \\
            1.7878679656440357  1.7878679656440357  \\
            1.7401923788646685  1.8499999999999999  \\
            1.7102222521132795  1.9223542864692438  \\
            1.7  2.0  \\
            1.7102222521132795  2.077645713530756  \\
            1.7401923788646685  2.15  \\
            1.7878679656440357  2.2121320343559643  \\
            1.8499999999999999  2.2598076211353315  \\
            1.9223542864692438  2.2897777478867205  \\
            2.0  2.3  \\
            2.0  2.3  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ba9b890d-a168-4be2-846c-fddd7050239c}, area legend, fill={rgb,1:red,0.8;green,0.1;blue,0.1}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.3  2.3  \\
            3.325881904510252  2.2897777478867205  \\
            3.3499999999999996  2.2598076211353315  \\
            3.3707106781186544  2.2121320343559643  \\
            3.3866025403784437  2.15  \\
            3.3965925826289065  2.077645713530756  \\
            3.4  2.0  \\
            3.3965925826289065  1.9223542864692438  \\
            3.3866025403784437  1.85  \\
            3.3707106781186544  1.7878679656440357  \\
            3.3499999999999996  1.7401923788646685  \\
            3.325881904510252  1.7102222521132795  \\
            3.3  1.7  \\
            3.2741180954897477  1.7102222521132795  \\
            3.25  1.7401923788646685  \\
            3.229289321881345  1.7878679656440357  \\
            3.213397459621556  1.8499999999999999  \\
            3.203407417371093  1.9223542864692438  \\
            3.1999999999999997  2.0  \\
            3.203407417371093  2.077645713530756  \\
            3.213397459621556  2.15  \\
            3.229289321881345  2.2121320343559643  \\
            3.25  2.2598076211353315  \\
            3.2741180954897477  2.2897777478867205  \\
            3.3  2.3  \\
            3.3  2.3  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0530fd7d-7d80-4570-b9a0-8fff134ed230}, area legend, fill={rgb,1:red,0.8;green,0.1;blue,0.1}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.7  2.3  \\
            2.7258819045102523  2.2897777478867205  \\
            2.75  2.2598076211353315  \\
            2.770710678118655  2.2121320343559643  \\
            2.786602540378444  2.15  \\
            2.796592582628907  2.077645713530756  \\
            2.8000000000000003  2.0  \\
            2.796592582628907  1.9223542864692438  \\
            2.786602540378444  1.85  \\
            2.770710678118655  1.7878679656440357  \\
            2.75  1.7401923788646685  \\
            2.7258819045102523  1.7102222521132795  \\
            2.7  1.7  \\
            2.674118095489748  1.7102222521132795  \\
            2.6500000000000004  1.7401923788646685  \\
            2.6292893218813456  1.7878679656440357  \\
            2.6133974596215563  1.8499999999999999  \\
            2.6034074173710935  1.9223542864692438  \\
            2.6  2.0  \\
            2.6034074173710935  2.077645713530756  \\
            2.6133974596215563  2.15  \\
            2.6292893218813456  2.2121320343559643  \\
            2.6500000000000004  2.2598076211353315  \\
            2.674118095489748  2.2897777478867205  \\
            2.7  2.3  \\
            2.7  2.3  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6f8d5236-dd01-46a4-8b95-6f07a1261a91}, area legend, fill={rgb,1:red,0.8;green,0.1;blue,0.1}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.0  2.3  \\
            3.077645713530756  2.2897777478867205  \\
            3.15  2.2598076211353315  \\
            3.2121320343559643  2.2121320343559643  \\
            3.2598076211353315  2.15  \\
            3.2897777478867205  2.077645713530756  \\
            3.3  2.0  \\
            3.2897777478867205  1.9223542864692438  \\
            3.2598076211353315  1.85  \\
            3.2121320343559643  1.7878679656440357  \\
            3.15  1.7401923788646685  \\
            3.077645713530756  1.7102222521132795  \\
            3.0  1.7  \\
            2.922354286469244  1.7102222521132795  \\
            2.85  1.7401923788646685  \\
            2.7878679656440357  1.7878679656440357  \\
            2.7401923788646685  1.8499999999999999  \\
            2.7102222521132795  1.9223542864692438  \\
            2.7  2.0  \\
            2.7102222521132795  2.077645713530756  \\
            2.7401923788646685  2.15  \\
            2.7878679656440357  2.2121320343559643  \\
            2.8499999999999996  2.2598076211353315  \\
            2.922354286469244  2.2897777478867205  \\
            3.0  2.3  \\
            3.0  2.3  \\
        }
        ;
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{35 pt}{45.5 pt}\selectfont}}]  at (axis cs:1,1) {};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{35 pt}{45.5 pt}\selectfont}}]  at (axis cs:2,1) {};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{35 pt}{45.5 pt}\selectfont}}]  at (axis cs:3,1) {0.2};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{35 pt}{45.5 pt}\selectfont}}]  at (axis cs:1,2) {};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{35 pt}{45.5 pt}\selectfont}}]  at (axis cs:2,2) {};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{35 pt}{45.5 pt}\selectfont}}]  at (axis cs:3,2) {0.6};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{35 pt}{45.5 pt}\selectfont}}]  at (axis cs:1,3) {};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{35 pt}{45.5 pt}\selectfont}}]  at (axis cs:2,3) {};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{35 pt}{45.5 pt}\selectfont}}]  at (axis cs:3,3) {0.2};
\end{axis}
\end{tikzpicture}


==> after_update.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
% layers/standard/.define layer set={%
%     background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
% }{grid style= {/pgfplots/on layer=axis grid},%
%     tick style= {/pgfplots/on layer=axis ticks},%
%     axis line style= {/pgfplots/on layer=axis lines},%
%     label style= {/pgfplots/on layer=axis descriptions},%
%     legend style= {/pgfplots/on layer=axis descriptions},%
%     title style= {/pgfplots/on layer=axis descriptions},%
%     colorbar style= {/pgfplots/on layer=axis descriptions},%
%     ticklabel style= {/pgfplots/on layer=axis tick labels},%
%     axis background@ style={/pgfplots/on layer=axis background},%
%     3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle, scale=\tikzscale]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorticks={false}, xmajorgrids={false}, xmin={0.2}, xmax={10.8}, axis x line*={left}, separate axis lines, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorticks={false}, ymajorgrids={false}, ymin={-0.5333333333333332}, ymax={6.533333333333333}, axis y line*={left}, y axis line style={{draw opacity = 0}}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c54322ce-597b-4646-bc15-811d4c5f2ea6}, area legend, fill={rgb,1:red,0.7226;green,0.8897;blue,0.6972}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.5  1.5  \\
            0.5  1.5  \\
            0.5  0.5  \\
            1.5  0.5  \\
            1.5  1.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={83fa6b1f-087d-4ffd-8e2e-7963731cd7c2}, area legend, fill={rgb,1:red,0.9029;green,0.9629;blue,0.8838}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.5  1.5  \\
            1.5  1.5  \\
            1.5  0.5  \\
            2.5  0.5  \\
            2.5  1.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3e8ae02b-22e2-499f-b867-8159822cc29b}, area legend, fill={rgb,1:red,0.9048;green,0.9636;blue,0.886}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.5  1.5  \\
            2.5  1.5  \\
            2.5  0.5  \\
            3.5  0.5  \\
            3.5  1.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={df76ead5-8ab6-456f-aa00-935185b54242}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            4.5  1.5  \\
            3.5  1.5  \\
            3.5  0.5  \\
            4.5  0.5  \\
            4.5  1.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ad404c6c-1b2c-49bc-ae7c-c6d3d1716799}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            5.5  1.5  \\
            4.5  1.5  \\
            4.5  0.5  \\
            5.5  0.5  \\
            5.5  1.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={40fd55c1-4e46-4bb5-88be-c58724b71b15}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            6.5  1.5  \\
            5.5  1.5  \\
            5.5  0.5  \\
            6.5  0.5  \\
            6.5  1.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={55ab41ea-bf11-4793-bc4d-9d1cb05735e8}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            7.5  1.5  \\
            6.5  1.5  \\
            6.5  0.5  \\
            7.5  0.5  \\
            7.5  1.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={39dc7e0c-f2f8-40a5-ae5c-d9ce4521e2a8}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            8.5  1.5  \\
            7.5  1.5  \\
            7.5  0.5  \\
            8.5  0.5  \\
            8.5  1.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6ad7459c-1f2e-4ced-8777-2a98871faff0}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            9.5  1.5  \\
            8.5  1.5  \\
            8.5  0.5  \\
            9.5  0.5  \\
            9.5  1.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e57e7994-4de6-4f61-9c52-321748027353}, area legend, fill={rgb,1:red,0.9279;green,0.9724;blue,0.9129}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            10.5  1.5  \\
            9.5  1.5  \\
            9.5  0.5  \\
            10.5  0.5  \\
            10.5  1.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d73e291d-66e5-4dd3-9c62-07d248554b31}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.5  2.5  \\
            0.5  2.5  \\
            0.5  1.5  \\
            1.5  1.5  \\
            1.5  2.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f5b37e89-87c7-4dbe-8395-6de7b98991aa}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.5  2.5  \\
            1.5  2.5  \\
            1.5  1.5  \\
            2.5  1.5  \\
            2.5  2.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={9e9ab256-b9e0-432c-a381-1f9f9d25bab4}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.5  2.5  \\
            2.5  2.5  \\
            2.5  1.5  \\
            3.5  1.5  \\
            3.5  2.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={bad6ab66-76d4-4e5c-88bf-ad7ad5aecc83}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            4.5  2.5  \\
            3.5  2.5  \\
            3.5  1.5  \\
            4.5  1.5  \\
            4.5  2.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={dc01321f-1982-4325-a097-4da31c080614}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            5.5  2.5  \\
            4.5  2.5  \\
            4.5  1.5  \\
            5.5  1.5  \\
            5.5  2.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7e3d160d-f5f1-4f0d-8f5c-934f7d00c62c}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            6.5  2.5  \\
            5.5  2.5  \\
            5.5  1.5  \\
            6.5  1.5  \\
            6.5  2.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={1f6075e7-1422-4743-8a78-4722f63db603}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            7.5  2.5  \\
            6.5  2.5  \\
            6.5  1.5  \\
            7.5  1.5  \\
            7.5  2.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f0bcbf94-8cb3-4544-84e5-55a4b1d9f4b9}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            8.5  2.5  \\
            7.5  2.5  \\
            7.5  1.5  \\
            8.5  1.5  \\
            8.5  2.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5cb20038-562e-4ab3-b0f3-0bd4cb770de6}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            9.5  2.5  \\
            8.5  2.5  \\
            8.5  1.5  \\
            9.5  1.5  \\
            9.5  2.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3fabe0ff-2556-4f07-a9e0-3c440b59a7ba}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            10.5  2.5  \\
            9.5  2.5  \\
            9.5  1.5  \\
            10.5  1.5  \\
            10.5  2.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2ed23845-1b34-428f-887a-dc0b71c3ede0}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            6.5  3.5  \\
            5.5  3.5  \\
            5.5  2.5  \\
            6.5  2.5  \\
            6.5  3.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3138783a-2150-4a65-aaed-21f9bcd9db6f}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            7.5  3.5  \\
            6.5  3.5  \\
            6.5  2.5  \\
            7.5  2.5  \\
            7.5  3.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={05b3b6db-4f11-47b8-816b-5d75ec40f0ba}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            8.5  3.5  \\
            7.5  3.5  \\
            7.5  2.5  \\
            8.5  2.5  \\
            8.5  3.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f99dc9ad-00e6-4b30-973c-4542284fd202}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            6.5  4.5  \\
            5.5  4.5  \\
            5.5  3.5  \\
            6.5  3.5  \\
            6.5  4.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ad73c395-3a86-408d-9830-eb9876ff2013}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            7.5  4.5  \\
            6.5  4.5  \\
            6.5  3.5  \\
            7.5  3.5  \\
            7.5  4.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={01c58475-2ab5-42b5-9cc6-8b0cbf695d42}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            8.5  4.5  \\
            7.5  4.5  \\
            7.5  3.5  \\
            8.5  3.5  \\
            8.5  4.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c5847c31-931a-4d17-8490-5b67ec7499ce}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            6.5  5.5  \\
            5.5  5.5  \\
            5.5  4.5  \\
            6.5  4.5  \\
            6.5  5.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={3faceec8-dc45-45be-a75e-36faec31b9ce}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            7.5  5.5  \\
            6.5  5.5  \\
            6.5  4.5  \\
            7.5  4.5  \\
            7.5  5.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c65c6c4e-5bfa-40d1-9e64-1a08aa916ff2}, area legend, fill={rgb,1:red,0.9318;green,0.9739;blue,0.9175}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            8.5  5.5  \\
            7.5  5.5  \\
            7.5  4.5  \\
            8.5  4.5  \\
            8.5  5.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={69173dc1-8d46-462c-a642-b3e3181652d1}, area legend, fill={rgb,1:red,1.0;green,0.627;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            6.3  2.3  \\
            6.325881904510252  2.2897777478867205  \\
            6.35  2.2598076211353315  \\
            6.370710678118654  2.2121320343559643  \\
            6.386602540378444  2.15  \\
            6.396592582628907  2.077645713530756  \\
            6.3999999999999995  2.0  \\
            6.396592582628907  1.9223542864692438  \\
            6.386602540378444  1.85  \\
            6.370710678118654  1.7878679656440357  \\
            6.35  1.7401923788646685  \\
            6.325881904510252  1.7102222521132795  \\
            6.3  1.7  \\
            6.274118095489747  1.7102222521132795  \\
            6.25  1.7401923788646685  \\
            6.229289321881345  1.7878679656440357  \\
            6.2133974596215555  1.8499999999999999  \\
            6.203407417371093  1.9223542864692438  \\
            6.2  2.0  \\
            6.203407417371093  2.077645713530756  \\
            6.2133974596215555  2.15  \\
            6.229289321881345  2.2121320343559643  \\
            6.25  2.2598076211353315  \\
            6.274118095489748  2.2897777478867205  \\
            6.3  2.3  \\
            6.3  2.3  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ab0663dc-c250-4955-8c34-bfff58bcecfd}, area legend, fill={rgb,1:red,1.0;green,0.627;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            5.7  2.3  \\
            5.725881904510253  2.2897777478867205  \\
            5.75  2.2598076211353315  \\
            5.770710678118655  2.2121320343559643  \\
            5.7866025403784445  2.15  \\
            5.796592582628907  2.077645713530756  \\
            5.8  2.0  \\
            5.796592582628907  1.9223542864692438  \\
            5.7866025403784445  1.85  \\
            5.770710678118655  1.7878679656440357  \\
            5.75  1.7401923788646685  \\
            5.725881904510253  1.7102222521132795  \\
            5.7  1.7  \\
            5.674118095489748  1.7102222521132795  \\
            5.65  1.7401923788646685  \\
            5.629289321881346  1.7878679656440357  \\
            5.613397459621556  1.8499999999999999  \\
            5.603407417371093  1.9223542864692438  \\
            5.6000000000000005  2.0  \\
            5.603407417371093  2.077645713530756  \\
            5.613397459621556  2.15  \\
            5.629289321881346  2.2121320343559643  \\
            5.65  2.2598076211353315  \\
            5.6741180954897485  2.2897777478867205  \\
            5.7  2.3  \\
            5.7  2.3  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={f47358f1-d566-4b48-a0b0-7d79c1a98711}, area legend, fill={rgb,1:red,1.0;green,0.627;blue,0.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            6.0  2.3  \\
            6.077645713530757  2.2897777478867205  \\
            6.15  2.2598076211353315  \\
            6.212132034355964  2.2121320343559643  \\
            6.259807621135332  2.15  \\
            6.2897777478867205  2.077645713530756  \\
            6.3  2.0  \\
            6.2897777478867205  1.9223542864692438  \\
            6.259807621135332  1.85  \\
            6.212132034355964  1.7878679656440357  \\
            6.15  1.7401923788646685  \\
            6.077645713530757  1.7102222521132795  \\
            6.0  1.7  \\
            5.922354286469243  1.7102222521132795  \\
            5.85  1.7401923788646685  \\
            5.787867965644036  1.7878679656440357  \\
            5.740192378864668  1.8499999999999999  \\
            5.7102222521132795  1.9223542864692438  \\
            5.7  2.0  \\
            5.7102222521132795  2.077645713530756  \\
            5.740192378864668  2.15  \\
            5.787867965644035  2.2121320343559643  \\
            5.85  2.2598076211353315  \\
            5.922354286469244  2.2897777478867205  \\
            6.0  2.3  \\
            6.0  2.3  \\
        }
        ;
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:1,1) {0.3};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:2,1) {0.12};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:3,1) {0.11};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:4,1) {0.04};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:5,1) {0.01};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:6,1) {};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:7,1) {0.03};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:8,1) {0.02};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:9,1) {0.03};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:10,1) {0.07};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:1,2) {0.03};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:2,2) {0.03};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:3,2) {0.02};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:4,2) {0.01};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:5,2) {};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:6,2) {};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:7,2) {};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:8,2) {};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:9,2) {};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:10,2) {0.01};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:6,3) {};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:7,3) {0.02};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:8,3) {0.01};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:6,4) {0.01};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:7,4) {0.02};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:8,4) {0.02};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:6,5) {0.01};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:7,5) {0.02};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:8,5) {0.07};
    
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{13.0 pt}\selectfont}}]  at (5.5,0) {$\pi(b^\prime)=\text{west}$};
\end{axis}
\end{tikzpicture}


==> before_update.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
% layers/standard/.define layer set={%
%     background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
% }{grid style= {/pgfplots/on layer=axis grid},%
%     tick style= {/pgfplots/on layer=axis ticks},%
%     axis line style= {/pgfplots/on layer=axis lines},%
%     label style= {/pgfplots/on layer=axis descriptions},%
%     legend style= {/pgfplots/on layer=axis descriptions},%
%     title style= {/pgfplots/on layer=axis descriptions},%
%     colorbar style= {/pgfplots/on layer=axis descriptions},%
%     ticklabel style= {/pgfplots/on layer=axis tick labels},%
%     axis background@ style={/pgfplots/on layer=axis background},%
%     3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle, scale=\tikzscale]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, legend style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, text opacity={1.0}, font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, text={rgb,1:red,0.0;green,0.0;blue,0.0}, cells={anchor={center}}, at={(1.02, 1)}, anchor={north west}}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorticks={false}, xmajorgrids={false}, xmin={0.2}, xmax={10.8}, axis x line*={left}, separate axis lines, x axis line style={{draw opacity = 0}}, scaled y ticks={false}, ylabel={}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorticks={false}, ymajorgrids={false}, ymin={-0.5333333333333332}, ymax={6.533333333333333}, axis y line*={left}, y axis line style={{draw opacity = 0}}, colorbar={false}]
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fee2c362-baa0-4f64-8565-e942fcfb8833}, area legend, fill={rgb,1:red,0.8772;green,0.9527;blue,0.8559}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.5  1.5  \\
            0.5  1.5  \\
            0.5  0.5  \\
            1.5  0.5  \\
            1.5  1.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={8ba32db8-0f2b-402c-9732-b93c69c3b84b}, area legend, fill={rgb,1:red,0.9364;green,0.9756;blue,0.9229}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.5  1.5  \\
            1.5  1.5  \\
            1.5  0.5  \\
            2.5  0.5  \\
            2.5  1.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={2e847de2-a860-4f3e-9722-3b9db3bbb352}, area legend, fill={rgb,1:red,0.9364;green,0.9756;blue,0.9229}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.5  1.5  \\
            2.5  1.5  \\
            2.5  0.5  \\
            3.5  0.5  \\
            3.5  1.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ef58ad9b-9687-42e7-8c3c-9bcc5b06559a}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            4.5  1.5  \\
            3.5  1.5  \\
            3.5  0.5  \\
            4.5  0.5  \\
            4.5  1.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={aa9292ce-fe3c-4396-ae0e-efbd0e1a702d}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            5.5  1.5  \\
            4.5  1.5  \\
            4.5  0.5  \\
            5.5  0.5  \\
            5.5  1.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={b492b365-2b4a-49cb-91cd-6ba04e4c57df}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            6.5  1.5  \\
            5.5  1.5  \\
            5.5  0.5  \\
            6.5  0.5  \\
            6.5  1.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={48ad42d2-b555-4b1d-9153-26100dfa7dd4}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            7.5  1.5  \\
            6.5  1.5  \\
            6.5  0.5  \\
            7.5  0.5  \\
            7.5  1.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={d962135b-ed4e-4e1f-a7c5-4be8c2e16fa6}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            8.5  1.5  \\
            7.5  1.5  \\
            7.5  0.5  \\
            8.5  0.5  \\
            8.5  1.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={806069eb-2812-44c9-b907-469b7acd800c}, area legend, fill={rgb,1:red,0.9396;green,0.9768;blue,0.9266}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            9.5  1.5  \\
            8.5  1.5  \\
            8.5  0.5  \\
            9.5  0.5  \\
            9.5  1.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={5042e237-7f54-46a9-aba9-af30dd2d1992}, area legend, fill={rgb,1:red,0.8772;green,0.9527;blue,0.8559}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            10.5  1.5  \\
            9.5  1.5  \\
            9.5  0.5  \\
            10.5  0.5  \\
            10.5  1.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={fa5a730c-407d-4703-8fd3-fcdcd56ad886}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            1.5  2.5  \\
            0.5  2.5  \\
            0.5  1.5  \\
            1.5  1.5  \\
            1.5  2.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={666dcb8a-80c3-46a0-948a-59fec8af154f}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            2.5  2.5  \\
            1.5  2.5  \\
            1.5  1.5  \\
            2.5  1.5  \\
            2.5  2.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={446cd6bc-0b57-4121-956b-579edca40ce9}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            3.5  2.5  \\
            2.5  2.5  \\
            2.5  1.5  \\
            3.5  1.5  \\
            3.5  2.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4fe2ef19-78b4-4d1d-8432-47eb842983dc}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            4.5  2.5  \\
            3.5  2.5  \\
            3.5  1.5  \\
            4.5  1.5  \\
            4.5  2.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={66dcc63f-24dc-4ad4-823d-5ccfb66a42fb}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            5.5  2.5  \\
            4.5  2.5  \\
            4.5  1.5  \\
            5.5  1.5  \\
            5.5  2.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ac2f83d1-1464-44b6-8fb6-9748c960a206}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            6.5  2.5  \\
            5.5  2.5  \\
            5.5  1.5  \\
            6.5  1.5  \\
            6.5  2.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e29d521b-107e-4d12-8c28-236bb1f693eb}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            7.5  2.5  \\
            6.5  2.5  \\
            6.5  1.5  \\
            7.5  1.5  \\
            7.5  2.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={c28c2ba1-662d-4bce-836c-e371f5cf4607}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            8.5  2.5  \\
            7.5  2.5  \\
            7.5  1.5  \\
            8.5  1.5  \\
            8.5  2.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4030ee75-4aee-4362-a721-c63f43b5eab8}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            9.5  2.5  \\
            8.5  2.5  \\
            8.5  1.5  \\
            9.5  1.5  \\
            9.5  2.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4018fc52-0f68-4495-a420-9a96a590396d}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            10.5  2.5  \\
            9.5  2.5  \\
            9.5  1.5  \\
            10.5  1.5  \\
            10.5  2.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={98c2e37d-7d37-4890-b27a-f9d176001048}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            6.5  3.5  \\
            5.5  3.5  \\
            5.5  2.5  \\
            6.5  2.5  \\
            6.5  3.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={01b4adeb-0b29-41d3-85f3-09d92cc37f27}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            7.5  3.5  \\
            6.5  3.5  \\
            6.5  2.5  \\
            7.5  2.5  \\
            7.5  3.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={7947a47d-ed60-4e16-97e5-0dc12cffa19c}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            8.5  3.5  \\
            7.5  3.5  \\
            7.5  2.5  \\
            8.5  2.5  \\
            8.5  3.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={e29ec686-9513-4b8c-b285-cafada2844b0}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            6.5  4.5  \\
            5.5  4.5  \\
            5.5  3.5  \\
            6.5  3.5  \\
            6.5  4.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={79bacb57-9364-4b1c-82b7-c47486b29dfe}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            7.5  4.5  \\
            6.5  4.5  \\
            6.5  3.5  \\
            7.5  3.5  \\
            7.5  4.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={6808fea3-00d2-4038-b882-c19c8d1c95bb}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            8.5  4.5  \\
            7.5  4.5  \\
            7.5  3.5  \\
            8.5  3.5  \\
            8.5  4.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={092cbb03-91fa-405c-b443-1af9fd70995a}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            6.5  5.5  \\
            5.5  5.5  \\
            5.5  4.5  \\
            6.5  4.5  \\
            6.5  5.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={39b43012-b371-453f-88b7-e2f35503a3d9}, area legend, fill={rgb,1:red,1.0;green,1.0;blue,1.0}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            7.5  5.5  \\
            6.5  5.5  \\
            6.5  4.5  \\
            7.5  4.5  \\
            7.5  5.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={ebb65f50-ab4a-4bdd-b8a5-953d3c1a4d7a}, area legend, fill={rgb,1:red,0.856;green,0.9443;blue,0.8335}, fill opacity={1.0}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            8.5  5.5  \\
            7.5  5.5  \\
            7.5  4.5  \\
            8.5  4.5  \\
            8.5  5.5  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={68b4fa86-0dfc-4cfd-9b38-0cdec7cd685d}, area legend, fill={rgb,1:red,1.0;green,0.627;blue,0.0}, fill opacity={0.9999999999999996}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            6.3  2.3  \\
            6.325881904510252  2.2897777478867205  \\
            6.35  2.2598076211353315  \\
            6.370710678118654  2.2121320343559643  \\
            6.386602540378444  2.15  \\
            6.396592582628907  2.077645713530756  \\
            6.3999999999999995  2.0  \\
            6.396592582628907  1.9223542864692438  \\
            6.386602540378444  1.85  \\
            6.370710678118654  1.7878679656440357  \\
            6.35  1.7401923788646685  \\
            6.325881904510252  1.7102222521132795  \\
            6.3  1.7  \\
            6.274118095489747  1.7102222521132795  \\
            6.25  1.7401923788646685  \\
            6.229289321881345  1.7878679656440357  \\
            6.2133974596215555  1.8499999999999999  \\
            6.203407417371093  1.9223542864692438  \\
            6.2  2.0  \\
            6.203407417371093  2.077645713530756  \\
            6.2133974596215555  2.15  \\
            6.229289321881345  2.2121320343559643  \\
            6.25  2.2598076211353315  \\
            6.274118095489748  2.2897777478867205  \\
            6.3  2.3  \\
            6.3  2.3  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={4ec2b56a-20cb-499c-ba90-86680e3f968a}, area legend, fill={rgb,1:red,1.0;green,0.627;blue,0.0}, fill opacity={0.9999999999999996}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            5.7  2.3  \\
            5.725881904510253  2.2897777478867205  \\
            5.75  2.2598076211353315  \\
            5.770710678118655  2.2121320343559643  \\
            5.7866025403784445  2.15  \\
            5.796592582628907  2.077645713530756  \\
            5.8  2.0  \\
            5.796592582628907  1.9223542864692438  \\
            5.7866025403784445  1.85  \\
            5.770710678118655  1.7878679656440357  \\
            5.75  1.7401923788646685  \\
            5.725881904510253  1.7102222521132795  \\
            5.7  1.7  \\
            5.674118095489748  1.7102222521132795  \\
            5.65  1.7401923788646685  \\
            5.629289321881346  1.7878679656440357  \\
            5.613397459621556  1.8499999999999999  \\
            5.603407417371093  1.9223542864692438  \\
            5.6000000000000005  2.0  \\
            5.603407417371093  2.077645713530756  \\
            5.613397459621556  2.15  \\
            5.629289321881346  2.2121320343559643  \\
            5.65  2.2598076211353315  \\
            5.6741180954897485  2.2897777478867205  \\
            5.7  2.3  \\
            5.7  2.3  \\
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.0;blue,0.0}, name path={0832319b-8f62-4fdd-9679-df227d137a91}, area legend, fill={rgb,1:red,1.0;green,0.627;blue,0.0}, fill opacity={0.9999999999999996}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            6.0  2.3  \\
            6.077645713530757  2.2897777478867205  \\
            6.15  2.2598076211353315  \\
            6.212132034355964  2.2121320343559643  \\
            6.259807621135332  2.15  \\
            6.2897777478867205  2.077645713530756  \\
            6.3  2.0  \\
            6.2897777478867205  1.9223542864692438  \\
            6.259807621135332  1.85  \\
            6.212132034355964  1.7878679656440357  \\
            6.15  1.7401923788646685  \\
            6.077645713530757  1.7102222521132795  \\
            6.0  1.7  \\
            5.922354286469243  1.7102222521132795  \\
            5.85  1.7401923788646685  \\
            5.787867965644036  1.7878679656440357  \\
            5.740192378864668  1.8499999999999999  \\
            5.7102222521132795  1.9223542864692438  \\
            5.7  2.0  \\
            5.7102222521132795  2.077645713530756  \\
            5.740192378864668  2.15  \\
            5.787867965644035  2.2121320343559643  \\
            5.85  2.2598076211353315  \\
            5.922354286469244  2.2897777478867205  \\
            6.0  2.3  \\
            6.0  2.3  \\
        }
        ;
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:1,1) {0.15};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:2,1) {0.06};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:3,1) {0.06};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:4,1) {0.03};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:5,1) {0.01};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:6,1) {0.02};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:7,1) {0.02};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:8,1) {0.04};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:9,1) {0.05};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:10,1) {0.15};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:1,2) {0.01};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:2,2) {0.01};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:3,2) {0.01};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:4,2) {};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:5,2) {};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:6,2) {};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:7,2) {};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:8,2) {0.01};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:9,2) {0.01};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:10,2) {0.01};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:6,3) {};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:7,3) {0.02};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:8,3) {0.02};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:6,4) {0.01};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:7,4) {0.03};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:8,4) {0.05};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:6,5) {0.01};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:7,5) {0.04};
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{10 pt}{13.0 pt}\selectfont}}]  at (axis cs:8,5) {0.17};
    
    \node[, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}, font={{\fontsize{17 pt}{13.0 pt}\selectfont}}]  at (5.5,0) {$\pi(b)=\text{north}$};
\end{axis}
\end{tikzpicture}


==> mr_rew_tag.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
% layers/standard/.define layer set={%
%     background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
% }{grid style= {/pgfplots/on layer=axis grid},%
%     tick style= {/pgfplots/on layer=axis ticks},%
%     axis line style= {/pgfplots/on layer=axis lines},%
%     label style= {/pgfplots/on layer=axis descriptions},%
%     legend style= {/pgfplots/on layer=axis descriptions},%
%     title style= {/pgfplots/on layer=axis descriptions},%
%     colorbar style= {/pgfplots/on layer=axis descriptions},%
%     ticklabel style= {/pgfplots/on layer=axis tick labels},%
%     axis background@ style={/pgfplots/on layer=axis background},%
%     3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle, scale=\tikzscale]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, 
legend style={
    color={rgb,1:red,0.0;green,0.0;blue,0.0}, 
    draw opacity={1.0}, 
    line width={1}, 
    solid, 
    fill={rgb,1:red,1.0;green,1.0;blue,1.0}, 
    fill opacity={1.0}, 
    text opacity={1.0}, 
    font={{\fontsize{11 pt}{10.4 pt}\selectfont}}, 
    text={rgb,1:red,0.0;green,0.0;blue,0.0}, 
    cells={anchor={center}}, 
    at={(0.98, 0.4)}, 
    anchor={east},
    legend cell align=left
}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={Message Reception Rate}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.03}, xmax={1.03}, xtick={{0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0}}, xticklabels={{$0.0$,$0.1$,$0.2$,$0.3$,$0.4$,$0.5$,$0.6$,$0.7$,$0.8$,$0.9$,$1.0$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Reward}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-11.660485280000001}, ymax={-1.12135472}, ytick={{-10.0,-8.0,-6.0,-4.0,-2.0}}, yticklabels={{$-10$,$-8$,$-6$,$-4$,$-2$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.97;green,0.85;blue,0.0942}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (0.0,-10.6833)
            (0.1,-10.6833)
            (0.2,-10.6833)
            (0.3,-10.6833)
            (0.4,-10.6833)
            (0.5,-10.6833)
            (0.6,-10.6833)
            (0.7,-10.6833)
            (0.8,-10.6833)
            (0.9,-10.6833)
            (1.0,-10.6833)
            (1.0,-10.960835999999999)
            (0.9,-10.960835999999999)
            (0.8,-10.960835999999999)
            (0.7,-10.960835999999999)
            (0.6,-10.960835999999999)
            (0.5,-10.960835999999999)
            (0.4,-10.960835999999999)
            (0.3,-10.960835999999999)
            (0.2,-10.960835999999999)
            (0.1,-10.960835999999999)
            (0.0,-10.960835999999999)
            (0.0,-10.6833)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.97;green,0.85;blue,0.0942}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (0.0,-10.6833)
            (0.1,-10.6833)
            (0.2,-10.6833)
            (0.3,-10.6833)
            (0.4,-10.6833)
            (0.5,-10.6833)
            (0.6,-10.6833)
            (0.7,-10.6833)
            (0.8,-10.6833)
            (0.9,-10.6833)
            (1.0,-10.6833)
            (1.0,-10.405764)
            (0.9,-10.405764)
            (0.8,-10.405764)
            (0.7,-10.405764)
            (0.6,-10.405764)
            (0.5,-10.405764)
            (0.4,-10.405764)
            (0.3,-10.405764)
            (0.2,-10.405764)
            (0.1,-10.405764)
            (0.0,-10.405764)
            (0.0,-10.6833)
        }
        ;
    \addplot[color={rgb,1:red,0.97;green,0.85;blue,0.0942}, name path={224ae4c5-6c98-487d-a31c-2ddc88327132}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.97;green,0.85;blue,0.0942}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  -10.6833  \\
            0.1  -10.6833  \\
            0.2  -10.6833  \\
            0.3  -10.6833  \\
            0.4  -10.6833  \\
            0.5  -10.6833  \\
            0.6  -10.6833  \\
            0.7  -10.6833  \\
            0.8  -10.6833  \\
            0.9  -10.6833  \\
            1.0  -10.6833  \\
        }
        ;
    \addlegendentry {Normal}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8;green,0.5;blue,0.1}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (0.0,-1.681)
            (0.1,-1.681)
            (0.2,-1.681)
            (0.3,-1.681)
            (0.4,-1.681)
            (0.5,-1.681)
            (0.6,-1.681)
            (0.7,-1.681)
            (0.8,-1.681)
            (0.9,-1.681)
            (1.0,-1.681)
            (1.0,-1.877392)
            (0.9,-1.877392)
            (0.8,-1.877392)
            (0.7,-1.877392)
            (0.6,-1.877392)
            (0.5,-1.877392)
            (0.4,-1.877392)
            (0.3,-1.877392)
            (0.2,-1.877392)
            (0.1,-1.877392)
            (0.0,-1.877392)
            (0.0,-1.681)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8;green,0.5;blue,0.1}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (0.0,-1.681)
            (0.1,-1.681)
            (0.2,-1.681)
            (0.3,-1.681)
            (0.4,-1.681)
            (0.5,-1.681)
            (0.6,-1.681)
            (0.7,-1.681)
            (0.8,-1.681)
            (0.9,-1.681)
            (1.0,-1.681)
            (1.0,-1.4846080000000001)
            (0.9,-1.4846080000000001)
            (0.8,-1.4846080000000001)
            (0.7,-1.4846080000000001)
            (0.6,-1.4846080000000001)
            (0.5,-1.4846080000000001)
            (0.4,-1.4846080000000001)
            (0.3,-1.4846080000000001)
            (0.2,-1.4846080000000001)
            (0.1,-1.4846080000000001)
            (0.0,-1.4846080000000001)
            (0.0,-1.681)
        }
        ;
    \addplot[color={rgb,1:red,0.8;green,0.5;blue,0.1}, name path={41871ea5-44d4-4175-a705-2525bd1fc721}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.8;green,0.5;blue,0.1}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  -1.681  \\
            0.1  -1.681  \\
            0.2  -1.681  \\
            0.3  -1.681  \\
            0.4  -1.681  \\
            0.5  -1.681  \\
            0.6  -1.681  \\
            0.7  -1.681  \\
            0.8  -1.681  \\
            0.9  -1.681  \\
            1.0  -1.681  \\
        }
        ;
    \addlegendentry {Perfect}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (0.0,-10.7765)
            (0.1,-10.2341)
            (0.2,-10.1439)
            (0.3,-9.3286)
            (0.4,-8.3318)
            (0.5,-6.8355)
            (0.6,-5.416)
            (0.7,-4.2799)
            (0.8,-2.9647)
            (0.9,-2.3155)
            (1.0,-1.6172)
            (1.0,-1.814768)
            (0.9,-2.530316)
            (0.8,-3.188924)
            (0.7,-4.5301919999999996)
            (0.6,-5.692948)
            (0.5,-7.139692)
            (0.4,-8.653436)
            (0.3,-9.651608)
            (0.2,-10.448876)
            (0.1,-10.532608)
            (0.0,-11.054624)
            (0.0,-10.7765)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (0.0,-10.7765)
            (0.1,-10.2341)
            (0.2,-10.1439)
            (0.3,-9.3286)
            (0.4,-8.3318)
            (0.5,-6.8355)
            (0.6,-5.416)
            (0.7,-4.2799)
            (0.8,-2.9647)
            (0.9,-2.3155)
            (1.0,-1.6172)
            (1.0,-1.419632)
            (0.9,-2.100684)
            (0.8,-2.740476)
            (0.7,-4.029608)
            (0.6,-5.139052)
            (0.5,-6.531307999999999)
            (0.4,-8.010164)
            (0.3,-9.005592)
            (0.2,-9.838924)
            (0.1,-9.935592)
            (0.0,-10.498376)
            (0.0,-10.7765)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={9c0e1557-3c75-413e-aef2-071f3f4c4d0e}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  -10.7765  \\
            0.1  -10.2341  \\
            0.2  -10.1439  \\
            0.3  -9.3286  \\
            0.4  -8.3318  \\
            0.5  -6.8355  \\
            0.6  -5.416  \\
            0.7  -4.2799  \\
            0.8  -2.9647  \\
            0.9  -2.3155  \\
            1.0  -1.6172  \\
        }
        ;
    \addlegendentry {Naive - 1.0}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.2;blue,0.2}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (0.0,-10.8819)
            (0.1,-8.5585)
            (0.2,-7.4307)
            (0.3,-6.2471)
            (0.4,-5.4803)
            (0.5,-4.705)
            (0.6,-4.2344)
            (0.7,-3.3761)
            (0.8,-2.892)
            (0.9,-2.1338)
            (1.0,-1.8)
            (1.0,-1.99502)
            (0.9,-2.343912)
            (0.8,-3.106816)
            (0.7,-3.60738)
            (0.6,-4.46764)
            (0.5,-4.95098)
            (0.4,-5.729024)
            (0.3,-6.504644)
            (0.2,-7.697652)
            (0.1,-8.831528)
            (0.0,-11.15728)
            (0.0,-10.8819)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.2;blue,0.2}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (0.0,-10.8819)
            (0.1,-8.5585)
            (0.2,-7.4307)
            (0.3,-6.2471)
            (0.4,-5.4803)
            (0.5,-4.705)
            (0.6,-4.2344)
            (0.7,-3.3761)
            (0.8,-2.892)
            (0.9,-2.1338)
            (1.0,-1.8)
            (1.0,-1.60498)
            (0.9,-1.9236879999999998)
            (0.8,-2.677184)
            (0.7,-3.14482)
            (0.6,-4.00116)
            (0.5,-4.45902)
            (0.4,-5.231576)
            (0.3,-5.989555999999999)
            (0.2,-7.163748)
            (0.1,-8.285472)
            (0.0,-10.60652)
            (0.0,-10.8819)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.2;blue,0.2}, name path={4e2279d2-701d-4d3c-bad7-0a47918037df}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.8889;green,0.2;blue,0.2}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  -10.8819  \\
            0.1  -8.5585  \\
            0.2  -7.4307  \\
            0.3  -6.2471  \\
            0.4  -5.4803  \\
            0.5  -4.705  \\
            0.6  -4.2344  \\
            0.7  -3.3761  \\
            0.8  -2.892  \\
            0.9  -2.1338  \\
            1.0  -1.8  \\
        }
        ;
    \addlegendentry {Scaled - 0.99}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.1;green,0.6433;blue,0.1}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (0.0,-11.0882)
            (0.1,-9.152)
            (0.2,-7.4992)
            (0.3,-6.6455)
            (0.4,-5.7502)
            (0.5,-5.0744)
            (0.6,-4.4518)
            (0.7,-3.523)
            (0.8,-2.8452)
            (0.9,-2.4404)
            (1.0,-1.7996)
            (1.0,-1.99658)
            (0.9,-2.650708)
            (0.8,-3.066484)
            (0.7,-3.76016)
            (0.6,-4.687588000000001)
            (0.5,-5.323124)
            (0.4,-6.000884)
            (0.3,-6.90324)
            (0.2,-7.765564)
            (0.1,-9.424831999999999)
            (0.0,-11.362208)
            (0.0,-11.0882)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.1;green,0.6433;blue,0.1}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (0.0,-11.0882)
            (0.1,-9.152)
            (0.2,-7.4992)
            (0.3,-6.6455)
            (0.4,-5.7502)
            (0.5,-5.0744)
            (0.6,-4.4518)
            (0.7,-3.523)
            (0.8,-2.8452)
            (0.9,-2.4404)
            (1.0,-1.7996)
            (1.0,-1.6026200000000002)
            (0.9,-2.230092)
            (0.8,-2.6239160000000004)
            (0.7,-3.2858400000000003)
            (0.6,-4.216012)
            (0.5,-4.825676)
            (0.4,-5.499516000000001)
            (0.3,-6.38776)
            (0.2,-7.232836)
            (0.1,-8.879168)
            (0.0,-10.814192)
            (0.0,-11.0882)
        }
        ;
    \addplot[color={rgb,1:red,0.1;green,0.6433;blue,0.1}, name path={d8c0f920-ac02-4bc8-ab91-da8354a1e745}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.1;green,0.6433;blue,0.1}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  -11.0882  \\
            0.1  -9.152  \\
            0.2  -7.4992  \\
            0.3  -6.6455  \\
            0.4  -5.7502  \\
            0.5  -5.0744  \\
            0.6  -4.4518  \\
            0.7  -3.523  \\
            0.8  -2.8452  \\
            0.9  -2.4404  \\
            1.0  -1.7996  \\
        }
        ;
    \addlegendentry {Noisy - 5.0}
\end{axis}
\end{tikzpicture}


==> mr_sug_tag.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
% layers/standard/.define layer set={%
%     background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
% }{grid style= {/pgfplots/on layer=axis grid},%
%     tick style= {/pgfplots/on layer=axis ticks},%
%     axis line style= {/pgfplots/on layer=axis lines},%
%     label style= {/pgfplots/on layer=axis descriptions},%
%     legend style= {/pgfplots/on layer=axis descriptions},%
%     title style= {/pgfplots/on layer=axis descriptions},%
%     colorbar style= {/pgfplots/on layer=axis descriptions},%
%     ticklabel style= {/pgfplots/on layer=axis tick labels},%
%     axis background@ style={/pgfplots/on layer=axis background},%
%     3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle, scale=\tikzscale]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, 
legend style={
    color={rgb,1:red,0.0;green,0.0;blue,0.0}, 
    draw opacity={1.0}, 
    line width={1}, 
    solid, 
    fill={rgb,1:red,1.0;green,1.0;blue,1.0}, 
    fill opacity={1.0}, text opacity={1.0}, 
    font={{\fontsize{11 pt}{10.4 pt}\selectfont}}, 
    text={rgb,1:red,0.0;green,0.0;blue,0.0}, 
    cells={anchor={center}}, 
    at={(0.98, 0.4)}, 
    anchor={east},
    legend cell align=left
}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={Message Reception Rate}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.03}, xmax={1.03}, xtick={{0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0}}, xticklabels={{$0.0$,$0.1$,$0.2$,$0.3$,$0.4$,$0.5$,$0.6$,$0.7$,$0.8$,$0.9$,$1.0$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Average \# suggestions per step}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-0.010654319999999998}, ymax={0.36579831999999995}, ytick={{0.0,0.1,0.2,0.30000000000000004}}, yticklabels={{$0.0$,$0.1$,$0.2$,$0.3$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (0.1,0.0496)
            (0.2,0.0962)
            (0.3,0.1499)
            (0.4,0.2021)
            (0.5,0.2475)
            (0.6,0.2655)
            (0.7,0.2869)
            (0.8,0.3028)
            (0.9,0.3253)
            (1.0,0.3475)
            (1.0,0.339856)
            (0.9,0.31785199999999997)
            (0.8,0.295744)
            (0.7,0.28004)
            (0.6,0.258836)
            (0.5,0.241032)
            (0.4,0.196416)
            (0.3,0.14480400000000002)
            (0.2,0.092084)
            (0.1,0.046268)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (0.1,0.0496)
            (0.2,0.0962)
            (0.3,0.1499)
            (0.4,0.2021)
            (0.5,0.2475)
            (0.6,0.2655)
            (0.7,0.2869)
            (0.8,0.3028)
            (0.9,0.3253)
            (1.0,0.3475)
            (1.0,0.35514399999999996)
            (0.9,0.332748)
            (0.8,0.309856)
            (0.7,0.29375999999999997)
            (0.6,0.272164)
            (0.5,0.25396799999999997)
            (0.4,0.207784)
            (0.3,0.154996)
            (0.2,0.10031599999999999)
            (0.1,0.052932)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={c7d8a10a-a40e-496c-83c7-bb5d4a2a4c12}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.1  0.0496  \\
            0.2  0.0962  \\
            0.3  0.1499  \\
            0.4  0.2021  \\
            0.5  0.2475  \\
            0.6  0.2655  \\
            0.7  0.2869  \\
            0.8  0.3028  \\
            0.9  0.3253  \\
            1.0  0.3475  \\
        }
        ;
    \addlegendentry {Naive - 1.0}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.2;blue,0.2}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (0.1,0.0443)
            (0.2,0.0808)
            (0.3,0.1122)
            (0.4,0.1402)
            (0.5,0.1676)
            (0.6,0.1867)
            (0.7,0.2152)
            (0.8,0.2334)
            (0.9,0.2736)
            (1.0,0.2862)
            (1.0,0.278556)
            (0.9,0.265956)
            (0.8,0.226736)
            (0.7,0.20834)
            (0.6,0.181016)
            (0.5,0.16172)
            (0.4,0.134908)
            (0.3,0.10729999999999999)
            (0.2,0.076684)
            (0.1,0.04136)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.2;blue,0.2}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (0.1,0.0443)
            (0.2,0.0808)
            (0.3,0.1122)
            (0.4,0.1402)
            (0.5,0.1676)
            (0.6,0.1867)
            (0.7,0.2152)
            (0.8,0.2334)
            (0.9,0.2736)
            (1.0,0.2862)
            (1.0,0.293844)
            (0.9,0.281244)
            (0.8,0.240064)
            (0.7,0.22206)
            (0.6,0.192384)
            (0.5,0.17348)
            (0.4,0.14549199999999998)
            (0.3,0.1171)
            (0.2,0.08491599999999999)
            (0.1,0.04724)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.2;blue,0.2}, name path={5ba3c97a-a523-4e1f-924a-ac06d1db8f9e}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.8889;green,0.2;blue,0.2}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.1  0.0443  \\
            0.2  0.0808  \\
            0.3  0.1122  \\
            0.4  0.1402  \\
            0.5  0.1676  \\
            0.6  0.1867  \\
            0.7  0.2152  \\
            0.8  0.2334  \\
            0.9  0.2736  \\
            1.0  0.2862  \\
        }
        ;
    \addlegendentry {Scaled - 0.99}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.1;green,0.6433;blue,0.1}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (0.1,0.0459)
            (0.2,0.0853)
            (0.3,0.1169)
            (0.4,0.1427)
            (0.5,0.1703)
            (0.6,0.1916)
            (0.7,0.2231)
            (0.8,0.2474)
            (0.9,0.273)
            (1.0,0.2975)
            (1.0,0.289856)
            (0.9,0.265552)
            (0.8,0.240344)
            (0.7,0.21624)
            (0.6,0.185916)
            (0.5,0.16481200000000001)
            (0.4,0.137604)
            (0.3,0.112196)
            (0.2,0.08138000000000001)
            (0.1,0.042764)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.1;green,0.6433;blue,0.1}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (0.0,0.0)
            (0.1,0.0459)
            (0.2,0.0853)
            (0.3,0.1169)
            (0.4,0.1427)
            (0.5,0.1703)
            (0.6,0.1916)
            (0.7,0.2231)
            (0.8,0.2474)
            (0.9,0.273)
            (1.0,0.2975)
            (1.0,0.30514399999999997)
            (0.9,0.28044800000000003)
            (0.8,0.254456)
            (0.7,0.22996)
            (0.6,0.197284)
            (0.5,0.175788)
            (0.4,0.14779599999999998)
            (0.3,0.121604)
            (0.2,0.08922)
            (0.1,0.049036)
            (0.0,0.0)
            (0.0,0.0)
        }
        ;
    \addplot[color={rgb,1:red,0.1;green,0.6433;blue,0.1}, name path={4af9153b-1f69-4616-8fd0-bcf7feb03280}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.1;green,0.6433;blue,0.1}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  0.0  \\
            0.1  0.0459  \\
            0.2  0.0853  \\
            0.3  0.1169  \\
            0.4  0.1427  \\
            0.5  0.1703  \\
            0.6  0.1916  \\
            0.7  0.2231  \\
            0.8  0.2474  \\
            0.9  0.273  \\
            1.0  0.2975  \\
        }
        ;
    \addlegendentry {Noisy - 5.0}
\end{axis}
\end{tikzpicture}


==> random_rs.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
% layers/standard/.define layer set={%
%     background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
% }{grid style= {/pgfplots/on layer=axis grid},%
%     tick style= {/pgfplots/on layer=axis ticks},%
%     axis line style= {/pgfplots/on layer=axis lines},%
%     label style= {/pgfplots/on layer=axis descriptions},%
%     legend style= {/pgfplots/on layer=axis descriptions},%
%     title style= {/pgfplots/on layer=axis descriptions},%
%     colorbar style= {/pgfplots/on layer=axis descriptions},%
%     ticklabel style= {/pgfplots/on layer=axis tick labels},%
%     axis background@ style={/pgfplots/on layer=axis background},%
%     3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle, scale=\tikzscale]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, 
legend style={
    color={rgb,1:red,0.0;green,0.0;blue,0.0}, 
    draw opacity={1.0}, 
    line width={1}, 
    solid, 
    fill={rgb,1:red,1.0;green,1.0;blue,1.0}, 
    fill opacity={1.0}, 
    text opacity={1.0}, 
    font={{\fontsize{11 pt}{10.4 pt}\selectfont}}, 
    text={rgb,1:red,0.0;green,0.0;blue,0.0}, 
    cells={anchor={center}}, 
    at={(0.02, 0.4)}, 
    anchor={west},
    legend cell align=left
}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={Chance of Random Suggestions}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.03}, xmax={1.03}, xtick={{0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0}}, xticklabels={{$0.0$,$0.1$,$0.2$,$0.3$,$0.4$,$0.5$,$0.6$,$0.7$,$0.8$,$0.9$,$1.0$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Reward}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-8.995603800000001}, ymax={17.5801438}, ytick={{-5.0,0.0,5.0,10.0,15.0}}, yticklabels={{$-5$,$0$,$5$,$10$,$15$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.97;green,0.85;blue,0.0942}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (0.0,10.1425)
            (0.1,10.1425)
            (0.2,10.1425)
            (0.3,10.1425)
            (0.4,10.1425)
            (0.5,10.1425)
            (0.6,10.1425)
            (0.7,10.1425)
            (0.8,10.1425)
            (0.9,10.1425)
            (1.0,10.1425)
            (1.0,10.043912)
            (0.9,10.043912)
            (0.8,10.043912)
            (0.7,10.043912)
            (0.6,10.043912)
            (0.5,10.043912)
            (0.4,10.043912)
            (0.3,10.043912)
            (0.2,10.043912)
            (0.1,10.043912)
            (0.0,10.043912)
            (0.0,10.1425)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.97;green,0.85;blue,0.0942}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (0.0,10.1425)
            (0.1,10.1425)
            (0.2,10.1425)
            (0.3,10.1425)
            (0.4,10.1425)
            (0.5,10.1425)
            (0.6,10.1425)
            (0.7,10.1425)
            (0.8,10.1425)
            (0.9,10.1425)
            (1.0,10.1425)
            (1.0,10.241088)
            (0.9,10.241088)
            (0.8,10.241088)
            (0.7,10.241088)
            (0.6,10.241088)
            (0.5,10.241088)
            (0.4,10.241088)
            (0.3,10.241088)
            (0.2,10.241088)
            (0.1,10.241088)
            (0.0,10.241088)
            (0.0,10.1425)
        }
        ;
    \addplot[color={rgb,1:red,0.97;green,0.85;blue,0.0942}, name path={546e859b-392e-4580-aa54-99a9f0ee37f9}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.97;green,0.85;blue,0.0942}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  10.1425  \\
            0.1  10.1425  \\
            0.2  10.1425  \\
            0.3  10.1425  \\
            0.4  10.1425  \\
            0.5  10.1425  \\
            0.6  10.1425  \\
            0.7  10.1425  \\
            0.8  10.1425  \\
            0.9  10.1425  \\
            1.0  10.1425  \\
        }
        ;
    \addlegendentry {Normal}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8;green,0.5;blue,0.1}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (0.0,16.6685)
            (0.1,16.6685)
            (0.2,16.6685)
            (0.3,16.6685)
            (0.4,16.6685)
            (0.5,16.6685)
            (0.6,16.6685)
            (0.7,16.6685)
            (0.8,16.6685)
            (0.9,16.6685)
            (1.0,16.6685)
            (1.0,16.596568)
            (0.9,16.596568)
            (0.8,16.596568)
            (0.7,16.596568)
            (0.6,16.596568)
            (0.5,16.596568)
            (0.4,16.596568)
            (0.3,16.596568)
            (0.2,16.596568)
            (0.1,16.596568)
            (0.0,16.596568)
            (0.0,16.6685)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8;green,0.5;blue,0.1}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (0.0,16.6685)
            (0.1,16.6685)
            (0.2,16.6685)
            (0.3,16.6685)
            (0.4,16.6685)
            (0.5,16.6685)
            (0.6,16.6685)
            (0.7,16.6685)
            (0.8,16.6685)
            (0.9,16.6685)
            (1.0,16.6685)
            (1.0,16.740432000000002)
            (0.9,16.740432000000002)
            (0.8,16.740432000000002)
            (0.7,16.740432000000002)
            (0.6,16.740432000000002)
            (0.5,16.740432000000002)
            (0.4,16.740432000000002)
            (0.3,16.740432000000002)
            (0.2,16.740432000000002)
            (0.1,16.740432000000002)
            (0.0,16.740432000000002)
            (0.0,16.6685)
        }
        ;
    \addplot[color={rgb,1:red,0.8;green,0.5;blue,0.1}, name path={bcfee841-6227-43e9-908d-b5983923c21c}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.8;green,0.5;blue,0.1}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  16.6685  \\
            0.1  16.6685  \\
            0.2  16.6685  \\
            0.3  16.6685  \\
            0.4  16.6685  \\
            0.5  16.6685  \\
            0.6  16.6685  \\
            0.7  16.6685  \\
            0.8  16.6685  \\
            0.9  16.6685  \\
            1.0  16.6685  \\
        }
        ;
    \addlegendentry {Perfect}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.35;green,0.35;blue,0.35}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (0.0,-8.0484)
            (0.1,-8.0484)
            (0.2,-8.0484)
            (0.3,-8.0484)
            (0.4,-8.0484)
            (0.5,-8.0484)
            (0.6,-8.0484)
            (0.7,-8.0484)
            (0.8,-8.0484)
            (0.9,-8.0484)
            (1.0,-8.0484)
            (1.0,-8.134444)
            (0.9,-8.134444)
            (0.8,-8.134444)
            (0.7,-8.134444)
            (0.6,-8.134444)
            (0.5,-8.134444)
            (0.4,-8.134444)
            (0.3,-8.134444)
            (0.2,-8.134444)
            (0.1,-8.134444)
            (0.0,-8.134444)
            (0.0,-8.0484)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.35;green,0.35;blue,0.35}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (0.0,-8.0484)
            (0.1,-8.0484)
            (0.2,-8.0484)
            (0.3,-8.0484)
            (0.4,-8.0484)
            (0.5,-8.0484)
            (0.6,-8.0484)
            (0.7,-8.0484)
            (0.8,-8.0484)
            (0.9,-8.0484)
            (1.0,-8.0484)
            (1.0,-7.962356000000001)
            (0.9,-7.962356000000001)
            (0.8,-7.962356000000001)
            (0.7,-7.962356000000001)
            (0.6,-7.962356000000001)
            (0.5,-7.962356000000001)
            (0.4,-7.962356000000001)
            (0.3,-7.962356000000001)
            (0.2,-7.962356000000001)
            (0.1,-7.962356000000001)
            (0.0,-7.962356000000001)
            (0.0,-8.0484)
        }
        ;
    \addplot[color={rgb,1:red,0.35;green,0.35;blue,0.35}, name path={aaf2d597-749e-4ecd-be82-e67bb65e92b6}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.35;green,0.35;blue,0.35}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  -8.0484  \\
            0.1  -8.0484  \\
            0.2  -8.0484  \\
            0.3  -8.0484  \\
            0.4  -8.0484  \\
            0.5  -8.0484  \\
            0.6  -8.0484  \\
            0.7  -8.0484  \\
            0.8  -8.0484  \\
            0.9  -8.0484  \\
            1.0  -8.0484  \\
        }
        ;
    \addlegendentry {Random}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (0.0,16.6859)
            (0.1,14.9216)
            (0.2,13.0732)
            (0.3,10.7895)
            (0.4,8.1886)
            (0.5,5.5296)
            (0.6,2.3968)
            (0.7,-0.7262)
            (0.8,-3.8898)
            (0.9,-6.4798)
            (1.0,-8.1484)
            (1.0,-8.24346)
            (0.9,-6.586032)
            (0.8,-4.028176)
            (0.7,-0.8851559999999999)
            (0.6,2.23608)
            (0.5,5.375152)
            (0.4,8.03572)
            (0.3,10.64838)
            (0.2,12.932668)
            (0.1,14.784792)
            (0.0,16.5438)
            (0.0,16.6859)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (0.0,16.6859)
            (0.1,14.9216)
            (0.2,13.0732)
            (0.3,10.7895)
            (0.4,8.1886)
            (0.5,5.5296)
            (0.6,2.3968)
            (0.7,-0.7262)
            (0.8,-3.8898)
            (0.9,-6.4798)
            (1.0,-8.1484)
            (1.0,-8.05334)
            (0.9,-6.373568)
            (0.8,-3.751424)
            (0.7,-0.567244)
            (0.6,2.55752)
            (0.5,5.684048000000001)
            (0.4,8.341479999999999)
            (0.3,10.930620000000001)
            (0.2,13.213732)
            (0.1,15.058408)
            (0.0,16.828)
            (0.0,16.6859)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={f7aaf685-0327-4f4e-8fff-1437df54b31d}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  16.6859  \\
            0.1  14.9216  \\
            0.2  13.0732  \\
            0.3  10.7895  \\
            0.4  8.1886  \\
            0.5  5.5296  \\
            0.6  2.3968  \\
            0.7  -0.7262  \\
            0.8  -3.8898  \\
            0.9  -6.4798  \\
            1.0  -8.1484  \\
        }
        ;
    \addlegendentry {Naive - 1.0}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.4;green,0.0;blue,1.0}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (0.0,11.3786)
            (0.1,11.0048)
            (0.2,10.3922)
            (0.3,10.1939)
            (0.4,9.498)
            (0.5,9.1406)
            (0.6,8.9409)
            (0.7,8.0331)
            (0.8,7.8205)
            (0.9,7.4733)
            (1.0,6.8005)
            (1.0,6.605872000000001)
            (0.9,7.28612)
            (0.8,7.631752)
            (0.7,7.838079999999999)
            (0.6,8.756464)
            (0.5,8.95244)
            (0.4,9.302783999999999)
            (0.3,10.009072)
            (0.2,10.205804)
            (0.1,10.820559999999999)
            (0.0,11.1973)
            (0.0,11.3786)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.4;green,0.0;blue,1.0}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (0.0,11.3786)
            (0.1,11.0048)
            (0.2,10.3922)
            (0.3,10.1939)
            (0.4,9.498)
            (0.5,9.1406)
            (0.6,8.9409)
            (0.7,8.0331)
            (0.8,7.8205)
            (0.9,7.4733)
            (1.0,6.8005)
            (1.0,6.995128)
            (0.9,7.66048)
            (0.8,8.009248)
            (0.7,8.228119999999999)
            (0.6,9.125335999999999)
            (0.5,9.328759999999999)
            (0.4,9.693216)
            (0.3,10.378727999999999)
            (0.2,10.578596000000001)
            (0.1,11.18904)
            (0.0,11.5599)
            (0.0,11.3786)
        }
        ;
    \addplot[color={rgb,1:red,0.4;green,0.0;blue,1.0}, name path={150160f5-c1c6-46ea-9444-dc14a9b5f863}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.4;green,0.0;blue,1.0}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  11.3786  \\
            0.1  11.0048  \\
            0.2  10.3922  \\
            0.3  10.1939  \\
            0.4  9.498  \\
            0.5  9.1406  \\
            0.6  8.9409  \\
            0.7  8.0331  \\
            0.8  7.8205  \\
            0.9  7.4733  \\
            1.0  6.8005  \\
        }
        ;
    \addlegendentry {Naive - 0.25}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.2;blue,0.2}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (0.0,16.468)
            (0.1,15.8874)
            (0.2,15.5954)
            (0.3,14.9612)
            (0.4,14.0706)
            (0.5,13.3256)
            (0.6,12.1932)
            (0.7,10.9017)
            (0.8,9.4326)
            (0.9,7.4114)
            (1.0,5.0571)
            (1.0,4.808572)
            (0.9,7.176200000000001)
            (0.8,9.22288)
            (0.7,10.709032)
            (0.6,12.018172)
            (0.5,13.165076)
            (0.4,13.91478)
            (0.3,14.811259999999999)
            (0.2,15.453496)
            (0.1,15.742163999999999)
            (0.0,16.332564)
            (0.0,16.468)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.2;blue,0.2}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (0.0,16.468)
            (0.1,15.8874)
            (0.2,15.5954)
            (0.3,14.9612)
            (0.4,14.0706)
            (0.5,13.3256)
            (0.6,12.1932)
            (0.7,10.9017)
            (0.8,9.4326)
            (0.9,7.4114)
            (1.0,5.0571)
            (1.0,5.3056280000000005)
            (0.9,7.6466)
            (0.8,9.642320000000002)
            (0.7,11.094368)
            (0.6,12.368227999999998)
            (0.5,13.486124)
            (0.4,14.226420000000001)
            (0.3,15.11114)
            (0.2,15.737304)
            (0.1,16.032636)
            (0.0,16.603436)
            (0.0,16.468)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.2;blue,0.2}, name path={ad442c4a-3249-44ca-92a6-9fe4d5b617d9}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.8889;green,0.2;blue,0.2}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  16.468  \\
            0.1  15.8874  \\
            0.2  15.5954  \\
            0.3  14.9612  \\
            0.4  14.0706  \\
            0.5  13.3256  \\
            0.6  12.1932  \\
            0.7  10.9017  \\
            0.8  9.4326  \\
            0.9  7.4114  \\
            1.0  5.0571  \\
        }
        ;
    \addlegendentry {Scaled - 0.99}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.78;green,0.15;blue,0.8243}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (0.0,15.6977)
            (0.1,15.1232)
            (0.2,14.6669)
            (0.3,13.9772)
            (0.4,13.3659)
            (0.5,12.7932)
            (0.6,12.2062)
            (0.7,11.7427)
            (0.8,10.9135)
            (0.9,10.3073)
            (1.0,9.7268)
            (1.0,9.543148)
            (0.9,10.132272)
            (0.8,10.742588000000001)
            (0.7,11.579431999999999)
            (0.6,12.048616)
            (0.5,12.640516)
            (0.4,13.210472)
            (0.3,13.827456)
            (0.2,14.516764)
            (0.1,14.972672000000001)
            (0.0,15.545603999999999)
            (0.0,15.6977)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.78;green,0.15;blue,0.8243}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (0.0,15.6977)
            (0.1,15.1232)
            (0.2,14.6669)
            (0.3,13.9772)
            (0.4,13.3659)
            (0.5,12.7932)
            (0.6,12.2062)
            (0.7,11.7427)
            (0.8,10.9135)
            (0.9,10.3073)
            (1.0,9.7268)
            (1.0,9.910452000000001)
            (0.9,10.482327999999999)
            (0.8,11.084412)
            (0.7,11.905968)
            (0.6,12.363784)
            (0.5,12.945884000000001)
            (0.4,13.521328)
            (0.3,14.126944)
            (0.2,14.817036)
            (0.1,15.273728)
            (0.0,15.849796)
            (0.0,15.6977)
        }
        ;
    \addplot[color={rgb,1:red,0.78;green,0.15;blue,0.8243}, name path={a65ff6e2-f8e2-47a8-901e-5a149915a740}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.78;green,0.15;blue,0.8243}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  15.6977  \\
            0.1  15.1232  \\
            0.2  14.6669  \\
            0.3  13.9772  \\
            0.4  13.3659  \\
            0.5  12.7932  \\
            0.6  12.2062  \\
            0.7  11.7427  \\
            0.8  10.9135  \\
            0.9  10.3073  \\
            1.0  9.7268  \\
        }
        ;
    \addlegendentry {Scaled - 0.25}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.1;green,0.6433;blue,0.1}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (0.0,16.4769)
            (0.1,14.9687)
            (0.2,13.3112)
            (0.3,11.9167)
            (0.4,10.5181)
            (0.5,9.3045)
            (0.6,8.5169)
            (0.7,7.7268)
            (0.8,7.4378)
            (0.9,7.1952)
            (1.0,6.8934)
            (1.0,6.823036)
            (0.9,7.117976)
            (0.8,7.351952)
            (0.7,7.623116)
            (0.6,8.39244)
            (0.5,9.166712)
            (0.4,10.363456000000001)
            (0.3,11.75304)
            (0.2,13.150088)
            (0.1,14.818368)
            (0.0,16.343424)
            (0.0,16.4769)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.1;green,0.6433;blue,0.1}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (0.0,16.4769)
            (0.1,14.9687)
            (0.2,13.3112)
            (0.3,11.9167)
            (0.4,10.5181)
            (0.5,9.3045)
            (0.6,8.5169)
            (0.7,7.7268)
            (0.8,7.4378)
            (0.9,7.1952)
            (1.0,6.8934)
            (1.0,6.963763999999999)
            (0.9,7.272424)
            (0.8,7.523648000000001)
            (0.7,7.830484)
            (0.6,8.641359999999999)
            (0.5,9.442288000000001)
            (0.4,10.672744)
            (0.3,12.08036)
            (0.2,13.472311999999999)
            (0.1,15.119032)
            (0.0,16.610376000000002)
            (0.0,16.4769)
        }
        ;
    \addplot[color={rgb,1:red,0.1;green,0.6433;blue,0.1}, name path={70a360f1-0c58-423b-b34a-dc8e17e05f4b}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.1;green,0.6433;blue,0.1}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  16.4769  \\
            0.1  14.9687  \\
            0.2  13.3112  \\
            0.3  11.9167  \\
            0.4  10.5181  \\
            0.5  9.3045  \\
            0.6  8.5169  \\
            0.7  7.7268  \\
            0.8  7.4378  \\
            0.9  7.1952  \\
            1.0  6.8934  \\
        }
        ;
    \addlegendentry {Noisy - 5.0}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.4056;blue,0.9787}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (0.0,16.4613)
            (0.1,15.6872)
            (0.2,14.8456)
            (0.3,14.0009)
            (0.4,13.4462)
            (0.5,12.4048)
            (0.6,11.7707)
            (0.7,10.8267)
            (0.8,9.9333)
            (0.9,9.0772)
            (1.0,8.1208)
            (1.0,7.936559999999999)
            (0.9,8.902956)
            (0.8,9.759644)
            (0.7,10.663628000000001)
            (0.6,11.605276)
            (0.5,12.2431)
            (0.4,13.292143999999999)
            (0.3,13.846648)
            (0.2,14.697619999999999)
            (0.1,15.543924)
            (0.0,16.315476)
            (0.0,16.4613)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.4056;blue,0.9787}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (0.0,16.4613)
            (0.1,15.6872)
            (0.2,14.8456)
            (0.3,14.0009)
            (0.4,13.4462)
            (0.5,12.4048)
            (0.6,11.7707)
            (0.7,10.8267)
            (0.8,9.9333)
            (0.9,9.0772)
            (1.0,8.1208)
            (1.0,8.30504)
            (0.9,9.251444)
            (0.8,10.106955999999998)
            (0.7,10.989772)
            (0.6,11.936124)
            (0.5,12.5665)
            (0.4,13.600256)
            (0.3,14.155152)
            (0.2,14.99358)
            (0.1,15.830476)
            (0.0,16.607124000000002)
            (0.0,16.4613)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.4056;blue,0.9787}, name path={24a22a74-ac38-4fc8-8bb4-5513aeae4c43}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.4056;blue,0.9787}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  16.4613  \\
            0.1  15.6872  \\
            0.2  14.8456  \\
            0.3  14.0009  \\
            0.4  13.4462  \\
            0.5  12.4048  \\
            0.6  11.7707  \\
            0.7  10.8267  \\
            0.8  9.9333  \\
            0.9  9.0772  \\
            1.0  8.1208  \\
        }
        ;
    \addlegendentry {Noisy - 1.0}
\end{axis}
\end{tikzpicture}


==> random_tag.tex <==
% Recommended preamble:
% \usetikzlibrary{arrows.meta}
% \usetikzlibrary{backgrounds}
% \usepgfplotslibrary{patchplots}
% \usepgfplotslibrary{fillbetween}
% \pgfplotsset{%
% layers/standard/.define layer set={%
%     background,axis background,axis grid,axis ticks,axis lines,axis tick labels,pre main,main,axis descriptions,axis foreground%
% }{grid style= {/pgfplots/on layer=axis grid},%
%     tick style= {/pgfplots/on layer=axis ticks},%
%     axis line style= {/pgfplots/on layer=axis lines},%
%     label style= {/pgfplots/on layer=axis descriptions},%
%     legend style= {/pgfplots/on layer=axis descriptions},%
%     title style= {/pgfplots/on layer=axis descriptions},%
%     colorbar style= {/pgfplots/on layer=axis descriptions},%
%     ticklabel style= {/pgfplots/on layer=axis tick labels},%
%     axis background@ style={/pgfplots/on layer=axis background},%
%     3d box foreground style={/pgfplots/on layer=axis foreground},%
%     },
% }

\begin{tikzpicture}[/tikz/background rectangle/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, draw opacity={1.0}}, show background rectangle, scale=\tikzscale]
\begin{axis}[point meta max={nan}, point meta min={nan}, legend cell align={left}, legend columns={1}, title={}, title style={at={{(0.5,1)}}, anchor={south}, font={{\fontsize{14 pt}{18.2 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, 
legend style={
    color={rgb,1:red,0.0;green,0.0;blue,0.0}, 
    draw opacity={1.0}, 
    line width={1}, 
    solid, 
    fill={rgb,1:red,1.0;green,1.0;blue,1.0}, 
    fill opacity={1.0}, 
    text opacity={1.0}, 
    font={{\fontsize{11 pt}{10.4 pt}\selectfont}}, 
    text={rgb,1:red,0.0;green,0.0;blue,0.0}, 
    cells={anchor={center}}, 
    at={(0.02, 0.4)}, 
    anchor={west},
    legend cell align=left
}, axis background/.style={fill={rgb,1:red,1.0;green,1.0;blue,1.0}, opacity={1.0}}, anchor={north west}, xshift={1.0mm}, yshift={-1.0mm}, width={150.4mm}, height={99.6mm}, scaled x ticks={false}, xlabel={Chance of Random Suggestions}, x tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, x tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, xlabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, xmajorgrids={true}, xmin={-0.03}, xmax={1.03}, xtick={{0.0,0.1,0.2,0.3,0.4,0.5,0.6,0.7,0.8,0.9,1.0}}, xticklabels={{$0.0$,$0.1$,$0.2$,$0.3$,$0.4$,$0.5$,$0.6$,$0.7$,$0.8$,$0.9$,$1.0$}}, xtick align={inside}, xticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, x grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis x line*={left}, x axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, scaled y ticks={false}, ylabel={Reward}, y tick style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}}, y tick label style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, opacity={1.0}, rotate={0}}, ylabel style={at={(ticklabel cs:0.5)}, anchor=near ticklabel, at={{(ticklabel cs:0.5)}}, anchor={near ticklabel}, font={{\fontsize{11 pt}{14.3 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, ymajorgrids={true}, ymin={-57.00827004}, ymax={0.13258603999999963}, ytick={{-50.0,-40.0,-30.0,-20.0,-10.0,0.0}}, yticklabels={{$-50$,$-40$,$-30$,$-20$,$-10$,$0$}}, ytick align={inside}, yticklabel style={font={{\fontsize{8 pt}{10.4 pt}\selectfont}}, color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, rotate={0.0}}, y grid style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={0.1}, line width={0.5}, solid}, axis y line*={left}, y axis line style={color={rgb,1:red,0.0;green,0.0;blue,0.0}, draw opacity={1.0}, line width={1}, solid}, colorbar={false}]
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.97;green,0.85;blue,0.0942}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (0.0,-10.6833)
            (0.1,-10.6833)
            (0.2,-10.6833)
            (0.3,-10.6833)
            (0.4,-10.6833)
            (0.5,-10.6833)
            (0.6,-10.6833)
            (0.7,-10.6833)
            (0.8,-10.6833)
            (0.9,-10.6833)
            (1.0,-10.6833)
            (1.0,-10.960835999999999)
            (0.9,-10.960835999999999)
            (0.8,-10.960835999999999)
            (0.7,-10.960835999999999)
            (0.6,-10.960835999999999)
            (0.5,-10.960835999999999)
            (0.4,-10.960835999999999)
            (0.3,-10.960835999999999)
            (0.2,-10.960835999999999)
            (0.1,-10.960835999999999)
            (0.0,-10.960835999999999)
            (0.0,-10.6833)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.97;green,0.85;blue,0.0942}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (0.0,-10.6833)
            (0.1,-10.6833)
            (0.2,-10.6833)
            (0.3,-10.6833)
            (0.4,-10.6833)
            (0.5,-10.6833)
            (0.6,-10.6833)
            (0.7,-10.6833)
            (0.8,-10.6833)
            (0.9,-10.6833)
            (1.0,-10.6833)
            (1.0,-10.405764)
            (0.9,-10.405764)
            (0.8,-10.405764)
            (0.7,-10.405764)
            (0.6,-10.405764)
            (0.5,-10.405764)
            (0.4,-10.405764)
            (0.3,-10.405764)
            (0.2,-10.405764)
            (0.1,-10.405764)
            (0.0,-10.405764)
            (0.0,-10.6833)
        }
        ;
    \addplot[color={rgb,1:red,0.97;green,0.85;blue,0.0942}, name path={bcfcef40-84a9-4f7f-a809-8df433070457}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.97;green,0.85;blue,0.0942}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  -10.6833  \\
            0.1  -10.6833  \\
            0.2  -10.6833  \\
            0.3  -10.6833  \\
            0.4  -10.6833  \\
            0.5  -10.6833  \\
            0.6  -10.6833  \\
            0.7  -10.6833  \\
            0.8  -10.6833  \\
            0.9  -10.6833  \\
            1.0  -10.6833  \\
        }
        ;
    \addlegendentry {Normal}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8;green,0.5;blue,0.1}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (0.0,-1.681)
            (0.1,-1.681)
            (0.2,-1.681)
            (0.3,-1.681)
            (0.4,-1.681)
            (0.5,-1.681)
            (0.6,-1.681)
            (0.7,-1.681)
            (0.8,-1.681)
            (0.9,-1.681)
            (1.0,-1.681)
            (1.0,-1.877392)
            (0.9,-1.877392)
            (0.8,-1.877392)
            (0.7,-1.877392)
            (0.6,-1.877392)
            (0.5,-1.877392)
            (0.4,-1.877392)
            (0.3,-1.877392)
            (0.2,-1.877392)
            (0.1,-1.877392)
            (0.0,-1.877392)
            (0.0,-1.681)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8;green,0.5;blue,0.1}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (0.0,-1.681)
            (0.1,-1.681)
            (0.2,-1.681)
            (0.3,-1.681)
            (0.4,-1.681)
            (0.5,-1.681)
            (0.6,-1.681)
            (0.7,-1.681)
            (0.8,-1.681)
            (0.9,-1.681)
            (1.0,-1.681)
            (1.0,-1.4846080000000001)
            (0.9,-1.4846080000000001)
            (0.8,-1.4846080000000001)
            (0.7,-1.4846080000000001)
            (0.6,-1.4846080000000001)
            (0.5,-1.4846080000000001)
            (0.4,-1.4846080000000001)
            (0.3,-1.4846080000000001)
            (0.2,-1.4846080000000001)
            (0.1,-1.4846080000000001)
            (0.0,-1.4846080000000001)
            (0.0,-1.681)
        }
        ;
    \addplot[color={rgb,1:red,0.8;green,0.5;blue,0.1}, name path={7391ee29-0e59-4567-93ba-b65194884f4b}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.8;green,0.5;blue,0.1}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  -1.681  \\
            0.1  -1.681  \\
            0.2  -1.681  \\
            0.3  -1.681  \\
            0.4  -1.681  \\
            0.5  -1.681  \\
            0.6  -1.681  \\
            0.7  -1.681  \\
            0.8  -1.681  \\
            0.9  -1.681  \\
            1.0  -1.681  \\
        }
        ;
    \addlegendentry {Perfect}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.35;green,0.35;blue,0.35}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (0.0,-54.846)
            (0.1,-54.846)
            (0.2,-54.846)
            (0.3,-54.846)
            (0.4,-54.846)
            (0.5,-54.846)
            (0.6,-54.846)
            (0.7,-54.846)
            (0.8,-54.846)
            (0.9,-54.846)
            (1.0,-54.846)
            (1.0,-55.391076)
            (0.9,-55.391076)
            (0.8,-55.391076)
            (0.7,-55.391076)
            (0.6,-55.391076)
            (0.5,-55.391076)
            (0.4,-55.391076)
            (0.3,-55.391076)
            (0.2,-55.391076)
            (0.1,-55.391076)
            (0.0,-55.391076)
            (0.0,-54.846)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.35;green,0.35;blue,0.35}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (0.0,-54.846)
            (0.1,-54.846)
            (0.2,-54.846)
            (0.3,-54.846)
            (0.4,-54.846)
            (0.5,-54.846)
            (0.6,-54.846)
            (0.7,-54.846)
            (0.8,-54.846)
            (0.9,-54.846)
            (1.0,-54.846)
            (1.0,-54.300923999999995)
            (0.9,-54.300923999999995)
            (0.8,-54.300923999999995)
            (0.7,-54.300923999999995)
            (0.6,-54.300923999999995)
            (0.5,-54.300923999999995)
            (0.4,-54.300923999999995)
            (0.3,-54.300923999999995)
            (0.2,-54.300923999999995)
            (0.1,-54.300923999999995)
            (0.0,-54.300923999999995)
            (0.0,-54.846)
        }
        ;
    \addplot[color={rgb,1:red,0.35;green,0.35;blue,0.35}, name path={77ba4962-5fa4-40c5-92df-9b9721abe66f}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.35;green,0.35;blue,0.35}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  -54.846  \\
            0.1  -54.846  \\
            0.2  -54.846  \\
            0.3  -54.846  \\
            0.4  -54.846  \\
            0.5  -54.846  \\
            0.6  -54.846  \\
            0.7  -54.846  \\
            0.8  -54.846  \\
            0.9  -54.846  \\
            1.0  -54.846  \\
        }
        ;
    \addlegendentry {Random}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (0.0,-1.7135)
            (0.1,-5.375)
            (0.2,-10.0119)
            (0.3,-15.5461)
            (0.4,-20.9287)
            (0.5,-27.7511)
            (0.6,-33.9676)
            (0.7,-39.6548)
            (0.8,-45.6694)
            (0.9,-51.0352)
            (1.0,-54.5475)
            (1.0,-55.075328)
            (0.9,-51.565184)
            (0.8,-46.233684000000004)
            (0.7,-40.246328)
            (0.6,-34.582255999999994)
            (0.5,-28.344588)
            (0.4,-21.498863999999998)
            (0.3,-16.041)
            (0.2,-10.434672)
            (0.1,-5.682524)
            (0.0,-1.908128)
            (0.0,-1.7135)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (0.0,-1.7135)
            (0.1,-5.375)
            (0.2,-10.0119)
            (0.3,-15.5461)
            (0.4,-20.9287)
            (0.5,-27.7511)
            (0.6,-33.9676)
            (0.7,-39.6548)
            (0.8,-45.6694)
            (0.9,-51.0352)
            (1.0,-54.5475)
            (1.0,-54.019672)
            (0.9,-50.505216000000004)
            (0.8,-45.105116)
            (0.7,-39.063272000000005)
            (0.6,-33.352944)
            (0.5,-27.157612)
            (0.4,-20.358536)
            (0.3,-15.0512)
            (0.2,-9.589128)
            (0.1,-5.067476)
            (0.0,-1.518872)
            (0.0,-1.7135)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.6658;blue,0.681}, name path={d8bdf03e-ba1e-4b27-a1e5-c32c57ca9252}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.6658;blue,0.681}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  -1.7135  \\
            0.1  -5.375  \\
            0.2  -10.0119  \\
            0.3  -15.5461  \\
            0.4  -20.9287  \\
            0.5  -27.7511  \\
            0.6  -33.9676  \\
            0.7  -39.6548  \\
            0.8  -45.6694  \\
            0.9  -51.0352  \\
            1.0  -54.5475  \\
        }
        ;
    \addlegendentry {Naive - 1.0}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.4;green,0.0;blue,1.0}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (0.0,-9.6097)
            (0.1,-10.9251)
            (0.2,-11.6114)
            (0.3,-12.9946)
            (0.4,-14.0232)
            (0.5,-15.4414)
            (0.6,-16.5648)
            (0.7,-17.6272)
            (0.8,-18.4616)
            (0.9,-19.954)
            (1.0,-21.6458)
            (1.0,-22.062496000000003)
            (0.9,-20.368932)
            (0.8,-18.863596)
            (0.7,-18.018416)
            (0.6,-16.955428)
            (0.5,-15.814584)
            (0.4,-14.387564)
            (0.3,-13.35622)
            (0.2,-11.950872)
            (0.1,-11.2583)
            (0.0,-9.9233)
            (0.0,-9.6097)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.4;green,0.0;blue,1.0}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (0.0,-9.6097)
            (0.1,-10.9251)
            (0.2,-11.6114)
            (0.3,-12.9946)
            (0.4,-14.0232)
            (0.5,-15.4414)
            (0.6,-16.5648)
            (0.7,-17.6272)
            (0.8,-18.4616)
            (0.9,-19.954)
            (1.0,-21.6458)
            (1.0,-21.229104)
            (0.9,-19.539068)
            (0.8,-18.059604)
            (0.7,-17.235984)
            (0.6,-16.174172000000002)
            (0.5,-15.068216)
            (0.4,-13.658835999999999)
            (0.3,-12.63298)
            (0.2,-11.271927999999999)
            (0.1,-10.5919)
            (0.0,-9.296100000000001)
            (0.0,-9.6097)
        }
        ;
    \addplot[color={rgb,1:red,0.4;green,0.0;blue,1.0}, name path={592ebd88-d631-4e1d-ac5c-6b6fb28cc40a}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.4;green,0.0;blue,1.0}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  -9.6097  \\
            0.1  -10.9251  \\
            0.2  -11.6114  \\
            0.3  -12.9946  \\
            0.4  -14.0232  \\
            0.5  -15.4414  \\
            0.6  -16.5648  \\
            0.7  -17.6272  \\
            0.8  -18.4616  \\
            0.9  -19.954  \\
            1.0  -21.6458  \\
        }
        ;
    \addlegendentry {Naive - 0.25}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.2;blue,0.2}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (0.0,-1.8669)
            (0.1,-3.1257)
            (0.2,-4.1713)
            (0.3,-5.5814)
            (0.4,-6.8555)
            (0.5,-8.4132)
            (0.6,-10.4273)
            (0.7,-12.2203)
            (0.8,-14.3608)
            (0.9,-16.6)
            (1.0,-18.5138)
            (1.0,-18.80094)
            (0.9,-16.903996000000003)
            (0.8,-14.682827999999999)
            (0.7,-12.541936)
            (0.6,-10.737372)
            (0.5,-8.709944)
            (0.4,-7.14656)
            (0.3,-5.848548)
            (0.2,-4.416887999999999)
            (0.1,-3.348552)
            (0.0,-2.063292)
            (0.0,-1.8669)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.8889;green,0.2;blue,0.2}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (0.0,-1.8669)
            (0.1,-3.1257)
            (0.2,-4.1713)
            (0.3,-5.5814)
            (0.4,-6.8555)
            (0.5,-8.4132)
            (0.6,-10.4273)
            (0.7,-12.2203)
            (0.8,-14.3608)
            (0.9,-16.6)
            (1.0,-18.5138)
            (1.0,-18.22666)
            (0.9,-16.296004)
            (0.8,-14.038772)
            (0.7,-11.898664)
            (0.6,-10.117228)
            (0.5,-8.116456)
            (0.4,-6.56444)
            (0.3,-5.314252000000001)
            (0.2,-3.9257119999999994)
            (0.1,-2.902848)
            (0.0,-1.6705079999999999)
            (0.0,-1.8669)
        }
        ;
    \addplot[color={rgb,1:red,0.8889;green,0.2;blue,0.2}, name path={413cbebf-820e-4443-a216-62d3692a5a58}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.8889;green,0.2;blue,0.2}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  -1.8669  \\
            0.1  -3.1257  \\
            0.2  -4.1713  \\
            0.3  -5.5814  \\
            0.4  -6.8555  \\
            0.5  -8.4132  \\
            0.6  -10.4273  \\
            0.7  -12.2203  \\
            0.8  -14.3608  \\
            0.9  -16.6  \\
            1.0  -18.5138  \\
        }
        ;
    \addlegendentry {Scaled - 0.99}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.78;green,0.15;blue,0.8243}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (0.0,-7.9453)
            (0.1,-8.1377)
            (0.2,-8.6179)
            (0.3,-8.808)
            (0.4,-9.0516)
            (0.5,-9.2435)
            (0.6,-9.5506)
            (0.7,-9.6837)
            (0.8,-10.3417)
            (0.9,-10.8214)
            (1.0,-10.8756)
            (1.0,-11.153136)
            (0.9,-11.094036000000001)
            (0.8,-10.619432)
            (0.7,-9.966136)
            (0.6,-9.831468)
            (0.5,-9.519075999999998)
            (0.4,-9.330116)
            (0.3,-9.082203999999999)
            (0.2,-8.895240000000001)
            (0.1,-8.412296000000001)
            (0.0,-8.217151999999999)
            (0.0,-7.9453)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.78;green,0.15;blue,0.8243}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (0.0,-7.9453)
            (0.1,-8.1377)
            (0.2,-8.6179)
            (0.3,-8.808)
            (0.4,-9.0516)
            (0.5,-9.2435)
            (0.6,-9.5506)
            (0.7,-9.6837)
            (0.8,-10.3417)
            (0.9,-10.8214)
            (1.0,-10.8756)
            (1.0,-10.598064)
            (0.9,-10.548764)
            (0.8,-10.063968)
            (0.7,-9.401264)
            (0.6,-9.269732)
            (0.5,-8.967924)
            (0.4,-8.773084)
            (0.3,-8.533796)
            (0.2,-8.34056)
            (0.1,-7.863104000000001)
            (0.0,-7.673448)
            (0.0,-7.9453)
        }
        ;
    \addplot[color={rgb,1:red,0.78;green,0.15;blue,0.8243}, name path={e05ad6a4-6b70-4483-af17-d53494c11ae3}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.78;green,0.15;blue,0.8243}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  -7.9453  \\
            0.1  -8.1377  \\
            0.2  -8.6179  \\
            0.3  -8.808  \\
            0.4  -9.0516  \\
            0.5  -9.2435  \\
            0.6  -9.5506  \\
            0.7  -9.6837  \\
            0.8  -10.3417  \\
            0.9  -10.8214  \\
            1.0  -10.8756  \\
        }
        ;
    \addlegendentry {Scaled - 0.25}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.1;green,0.6433;blue,0.1}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (0.0,-1.7675)
            (0.1,-4.0372)
            (0.2,-5.9811)
            (0.3,-8.3333)
            (0.4,-10.4493)
            (0.5,-12.514)
            (0.6,-14.3983)
            (0.7,-16.4854)
            (0.8,-17.8478)
            (0.9,-19.1717)
            (1.0,-20.0054)
            (1.0,-20.2602)
            (0.9,-19.450608000000003)
            (0.8,-18.158852)
            (0.7,-16.804488)
            (0.6,-14.745612000000001)
            (0.5,-12.864251999999999)
            (0.4,-10.798376)
            (0.3,-8.651408)
            (0.2,-6.2848999999999995)
            (0.1,-4.289648000000001)
            (0.0,-1.963108)
            (0.0,-1.7675)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.1;green,0.6433;blue,0.1}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (0.0,-1.7675)
            (0.1,-4.0372)
            (0.2,-5.9811)
            (0.3,-8.3333)
            (0.4,-10.4493)
            (0.5,-12.514)
            (0.6,-14.3983)
            (0.7,-16.4854)
            (0.8,-17.8478)
            (0.9,-19.1717)
            (1.0,-20.0054)
            (1.0,-19.750600000000002)
            (0.9,-18.892792)
            (0.8,-17.536748)
            (0.7,-16.166311999999998)
            (0.6,-14.050988)
            (0.5,-12.163748)
            (0.4,-10.100223999999999)
            (0.3,-8.015191999999999)
            (0.2,-5.6773)
            (0.1,-3.784752)
            (0.0,-1.571892)
            (0.0,-1.7675)
        }
        ;
    \addplot[color={rgb,1:red,0.1;green,0.6433;blue,0.1}, name path={b898cc56-0fd4-402d-a24c-5a854ff523eb}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.1;green,0.6433;blue,0.1}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  -1.7675  \\
            0.1  -4.0372  \\
            0.2  -5.9811  \\
            0.3  -8.3333  \\
            0.4  -10.4493  \\
            0.5  -12.514  \\
            0.6  -14.3983  \\
            0.7  -16.4854  \\
            0.8  -17.8478  \\
            0.9  -19.1717  \\
            1.0  -20.0054  \\
        }
        ;
    \addlegendentry {Noisy - 5.0}
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.4056;blue,0.9787}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (0.0,-2.4568)
            (0.1,-3.7754)
            (0.2,-5.53)
            (0.3,-7.112)
            (0.4,-8.4509)
            (0.5,-10.3553)
            (0.6,-11.6394)
            (0.7,-12.8729)
            (0.8,-14.2894)
            (0.9,-15.4039)
            (1.0,-16.5006)
            (1.0,-16.807927999999997)
            (0.9,-15.720048)
            (0.8,-14.614564000000001)
            (0.7,-13.209432)
            (0.6,-11.981028)
            (0.5,-10.687716)
            (0.4,-8.771556)
            (0.3,-7.4150160000000005)
            (0.2,-5.811456000000001)
            (0.1,-4.0217719999999995)
            (0.0,-2.6684799999999997)
            (0.0,-2.4568)
        }
        ;
    \addplot+[line width={0}, draw opacity={0}, fill={rgb,1:red,0.0;green,0.4056;blue,0.9787}, fill opacity={0.5}, mark={none}, forget plot]
        coordinates {
            (0.0,-2.4568)
            (0.1,-3.7754)
            (0.2,-5.53)
            (0.3,-7.112)
            (0.4,-8.4509)
            (0.5,-10.3553)
            (0.6,-11.6394)
            (0.7,-12.8729)
            (0.8,-14.2894)
            (0.9,-15.4039)
            (1.0,-16.5006)
            (1.0,-16.193272)
            (0.9,-15.087752)
            (0.8,-13.964236)
            (0.7,-12.536368)
            (0.6,-11.297772)
            (0.5,-10.022884)
            (0.4,-8.130244000000001)
            (0.3,-6.808984)
            (0.2,-5.248544)
            (0.1,-3.529028)
            (0.0,-2.24512)
            (0.0,-2.4568)
        }
        ;
    \addplot[color={rgb,1:red,0.0;green,0.4056;blue,0.9787}, name path={d10185d0-c4ab-470b-beaf-80941a7a0aa6}, legend image code/.code={{
    \draw[fill={rgb,1:red,0.0;green,0.4056;blue,0.9787}, fill opacity={0.5}] (0cm,-0.1cm) rectangle (0.6cm,0.1cm);
    }}, draw opacity={1.0}, line width={1}, solid]
        table[row sep={\\}]
        {
            \\
            0.0  -2.4568  \\
            0.1  -3.7754  \\
            0.2  -5.53  \\
            0.3  -7.112  \\
            0.4  -8.4509  \\
            0.5  -10.3553  \\
            0.6  -11.6394  \\
            0.7  -12.8729  \\
            0.8  -14.2894  \\
            0.9  -15.4039  \\
            1.0  -16.5006  \\
        }
        ;
    \addlegendentry {Noisy - 1.0}
\end{axis}
\end{tikzpicture}

